The Cost of Compositionality: A High-Performance Implementation of String Diagram Composition

String diagrams are an increasingly popular algebraic language for the analysis of graphical models of computations across different research fields. Whereas string diagrams have been thoroughly studied as semantic structures, much less attention has been given to their algorithmic properties, and efficient implementations of diagrammatic reasoning are almost an unexplored subject. This work intends to be a contribution in such a direction. We introduce a data structure representing string diagrams in terms of adjacency matrices. This encoding has the key advantage of providing simple and efficient algorithms for composition and tensor product of diagrams. We demonstrate its effectiveness by showing that the complexity of the two operations is linear in the size of string diagrams. Also, as our approach is based on basic linear algebraic operations, we can take advantage of heavily optimised implementations, which we use to measure performances of string diagrammatic operations via several benchmarks.

==> figures/adjacency-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (-5.75, 2.5) {};
		\node [style=none] (68) at (-5.75, -2.25) {};
		\node [style=none] (69) at (4.75, -2.25) {};
		\node [style=none] (70) at (4.75, 2.5) {};
		\node [style=none] (63) at (-8, 2.5) {};
		\node [style=none] (64) at (-6.5, 2.5) {};
		\node [style=none] (65) at (-6.5, -2.25) {};
		\node [style=none] (66) at (-8, -2.25) {};
		\node [style=none] (71) at (5.5, 2.5) {};
		\node [style=none] (72) at (7, 2.5) {};
		\node [style=none] (73) at (7, -2.25) {};
		\node [style=none] (74) at (5.5, -2.25) {};
		\node [style=node] (28) at (-5, 1.5) {};
		\node [style=edge] (29) at (-3, 1.5) {$\alpha$};
		\node [style=node] (30) at (-1, 1.5) {};
		\node [style=node] (31) at (-5, -1.25) {};
		\node [style=edge] (32) at (-3, -1.25) {$\beta$};
		\node [style=edge] (39) at (1.25, 1) {$\gamma$};
		\node [style=node] (44) at (4, -1.25) {};
		\node [style=node] (45) at (4, 1.5) {};
		\node [style=node] (46) at (6.25, 1.5) {};
		\node [style=node] (47) at (6.25, -1.25) {};
		\node [style=node] (48) at (-7.25, 1.5) {};
		\node [style=node] (49) at (-7.25, -1.25) {};
		\node [style=node] (54) at (-0.75, 0) {};
		\node [style=none] (55) at (-4, 2) {1};
		\node [style=none] (56) at (-4, -0.75) {1};
		\node [style=none] (57) at (-2, -0.25) {1};
		\node [style=none] (58) at (0, -2) {2};
		\node [style=none] (59) at (0, 2) {2};
		\node [style=none] (60) at (-2, 2) {1};
		\node [style=none] (61) at (0.25, 0) {1};
		\node [style=none] (62) at (2.75, 1.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (68.center)
			 to (67.center)
			 to (70.center)
			 to (69.center)
			 to cycle;
		\draw [style=bluefill] (64.center)
			 to (65.center)
			 to (66.center)
			 to (63.center)
			 to cycle;
		\draw [style=bluefill] (73.center)
			 to (74.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [style=pointy] (31) to (32);
		\draw [style=pointy] (28) to (29);
		\draw [style=pointy] (29) to (30);
		\draw [style=dashpoint] (47) to (45);
		\draw [style=dashpoint] (46) to (44);
		\draw [style=dashpoint] (49) to (31);
		\draw [style=dashpoint] (48) to (28);
		\draw [style=pointy] (32) to (54);
		\draw [style=pointy] (32) to (44);
		\draw [style=pointy] (54) to (39);
		\draw [style=pointy] (30) to (39);
		\draw [style=pointy] (39) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compose-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0.75) {$R(f)_L$};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (-2.75, 0.75) {$f_K$};
		\node [style=none] (7) at (2.75, 0.75) {$f_K$};
		\node [style=none] (8) at (-3.25, -0.75) {$g_K - \ObB$};
		\node [style=none] (10) at (3.25, -0.75) {$g_K - \ObB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compose-M.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 1) {$R(f)_M$};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (-4.25, 1.25) {$f_K - \ObB$};
		\node [style=none] (7) at (3.75, 1) {$f_K$};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=node] (12) at (-2, 0.75) {};
		\node [style=morphism] (13) at (0, -1) {$L(g)_M$};
		\node [style=none] (14) at (3, -1.25) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (4.25, -1.25) {$g_K - \ObB$};
		\node [style=none] (17) at (-3.75, -1) {$g_K$};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (19) at (0.5, -0.75) {};
		\node [style=node] (20) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (12) to (11.center);
		\draw (2.center) to (10.center);
		\draw (13) to (15.center);
		\draw (20) to (19.center);
		\draw (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compose-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (1) at (0, -0.75) {$L(g)_R$};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (-3.25, 0.75) {$f_K - \ObB$};
		\node [style=none] (7) at (3.25, 0.75) {$f_K - \ObB$};
		\node [style=none] (8) at (-2.75, -0.75) {$g_K$};
		\node [style=none] (9) at (2.75, -0.75) {$g_K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/directed-hypergraph-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-5, 2) {};
		\node [style=node] (1) at (-3, 2) {};
		\node [style=node] (2) at (-1, 2) {};
		\node [style=node] (3) at (1, 2) {};
		\node [style=node] (4) at (3, 2) {};
		\node [style=node] (5) at (5, 2) {};
		\node [style=edge] (6) at (-3, -2) {$\alpha$};
		\node [style=edge] (7) at (0.5, -2) {$\beta$};
		\node [style=edge] (8) at (4, -2) {$\gamma$};
		\node [style=none] (9) at (-4.5, 0) {1};
		\node [style=none] (10) at (-2.75, -0.25) {1};
		\node [style=none] (11) at (-1.25, -1) {1};
		\node [style=none] (12) at (2.5, -1.5) {2};
		\node [style=none] (13) at (4.75, 1) {2};
		\node [style=none] (14) at (-0.5, 1) {1};
		\node [style=none] (15) at (0.25, -0.25) {1};
		\node [style=none] (16) at (2, 1.5) {1};
		\node [style=none] (17) at (4.25, -0.25) {1};
		\node [style=node] (19) at (8, 2) {};
		\node [style=node] (20) at (-8, 2) {};
		\node [style=node] (21) at (-8, -2) {};
		\node [style=node] (22) at (8, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy] (0) to (6);
		\draw [style=pointy] (1) to (7);
		\draw [style=pointy] (6) to (2);
		\draw [style=pointy] (7) to (3);
		\draw [style=pointy] (7) to (5);
		\draw [style=pointy] (2) to (8);
		\draw [style=pointy] (3) to (8);
		\draw [style=pointy] (8) to (4);
		\draw [style=dashpoint] (5) to (19);
		\draw [style=dashpoint] (20) to (0);
		\draw [style=dashpoint, in=-180, out=0] (21) to (1);
		\draw [style=dashpoint, in=150, out=-45] (4) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-7.75, 2.5) {};
		\node [style=none] (25) at (-6.25, 2.5) {};
		\node [style=none] (26) at (-6.25, -2.25) {};
		\node [style=none] (27) at (-7.75, -2.25) {};
		\node [style=none] (28) at (4.5, 2.5) {};
		\node [style=none] (29) at (6, 2.5) {};
		\node [style=none] (30) at (6, -2.25) {};
		\node [style=none] (31) at (4.5, -2.25) {};
		\node [style=none] (32) at (-5.5, 2.5) {};
		\node [style=none] (33) at (-5.5, -2.25) {};
		\node [style=none] (34) at (3.75, -2.25) {};
		\node [style=none] (35) at (3.75, 2.5) {};
		\node [style=node] (0) at (-4.5, 1.5) {};
		\node [style=morphism] (2) at (-3, 1.5) {$\alpha$};
		\node [style=node] (3) at (-1.5, 1.5) {};
		\node [style=node] (4) at (-4.5, -0.5) {};
		\node [style=morphism] (5) at (-3, -0.5) {$\beta$};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=node] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=morphism] (12) at (1.5, 1) {$\gamma$};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (1.25, 0.75) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=node] (18) at (3, -1.5) {};
		\node [style=node] (19) at (3, 1) {};
		\node [style=node] (20) at (5.25, 1) {};
		\node [style=node] (21) at (5.25, -1.5) {};
		\node [style=node] (22) at (-7, 1.5) {};
		\node [style=node] (23) at (-7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bluefill] (25.center)
			 to (26.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=bluefill] (29.center)
			 to (30.center)
			 to (31.center)
			 to (28.center)
			 to cycle;
		\draw [style=greyfill] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw (4) to (5);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw [in=180, out=0, looseness=0.75] (7.center) to (9.center);
		\draw [in=180, out=0, looseness=0.75] (6.center) to (8);
		\draw [in=-180, out=0, looseness=0.75] (3) to (10.center);
		\draw [in=-180, out=0] (8) to (11.center);
		\draw [in=-180, out=-15] (11.center) to (15.center);
		\draw [in=180, out=15] (10.center) to (16.center);
		\draw (9.center) to (17.center);
		\draw (14.center) to (19);
		\draw (17.center) to (18);
		\draw [style=dashpoint] (21) to (19);
		\draw [style=dashpoint] (20) to (18);
		\draw [style=dashpoint] (23) to (4);
		\draw [style=dashpoint] (22) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity-hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1.5, -1) {};
		\node [style=none] (27) at (-3, -1) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=none] (29) at (3, 1) {};
		\node [style=none] (30) at (3, -1) {};
		\node [style=none] (31) at (1.5, -1) {};
		\node [style=none] (32) at (-0.75, 1) {};
		\node [style=none] (33) at (-0.75, -1) {};
		\node [style=none] (34) at (0.75, -1) {};
		\node [style=none] (35) at (0.75, 1) {};
		\node [style=node] (18) at (0, -0.5) {};
		\node [style=node] (19) at (0, 0.5) {};
		\node [style=node] (20) at (2.25, -0.5) {};
		\node [style=node] (21) at (2.25, 0.5) {};
		\node [style=node] (22) at (-2.25, 0.5) {};
		\node [style=node] (23) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bluefill] (25.center)
			 to (26.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=bluefill] (29.center)
			 to (30.center)
			 to (31.center)
			 to (28.center)
			 to cycle;
		\draw [style=greyfill] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [style=dashpoint] (21) to (19);
		\draw [style=dashpoint] (20) to (18);
		\draw [style=dashpoint] (22) to (19);
		\draw [style=dashpoint] (23) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16, 1) {String Diagram};
		\node [style=none] (1) at (-6, 1) {Hypergraph with Interfaces};
		\node [style=none] (2) at (6, 1) {Bipartite Graph with Interfaces};
		\node [style=none] (3) at (16, 1) {\Har{}};
		\node [style=none] (4) at (-9, -1) {Abstract};
		\node [style=none] (5) at (11, -1) {Concrete};
		\node [style=none] (6) at (-7, -1) {};
		\node [style=none] (7) at (9, -1) {};
		\node [style=none] (8) at (-13, 1) {};
		\node [style=none] (9) at (-11, 1) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (12, 1) {};
		\node [style=none] (13) at (14, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashpoint] (6.center) to (7.center);
		\draw [style=pointy] (8.center) to (9.center);
		\draw [style=pointy] (10.center) to (11.center);
		\draw [style=pointy] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/string-diagram-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.5) {};
		\node [style=morphism] (2) at (-3, 1.5) {$\alpha$};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (-4.5, -0.5) {};
		\node [style=morphism] (5) at (-3, -0.5) {$\beta$};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 1.5) {};
		\node [style=morphism] (12) at (1, 1) {$\gamma$};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (2.5, -1.5) {};
		\node [style=none] (19) at (2.5, 1) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=none] (21) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=180, out=0, looseness=0.75] (7.center) to (9.center);
		\draw [in=180, out=0, looseness=0.75] (6.center) to (8.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (10.center);
		\draw [in=-180, out=0] (8.center) to (11.center);
		\draw [in=-180, out=-15] (11.center) to (15.center);
		\draw [in=180, out=15] (10.center) to (16.center);
		\draw (9.center) to (17.center);
		\draw (14.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw [in=180, out=0, looseness=0.75] (18.center) to (20.center);
		\draw [in=-180, out=0, looseness=0.75] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-0.75, 1) {$f_L$};
		\node [style=morphism] (1) at (-0.75, -1) {$g_L$};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (-3, 1) {$f_K$};
		\node [style=none] (7) at (3.25, 1.25) {$\ObA_1$};
		\node [style=none] (8) at (-3, -1) {$g_K$};
		\node [style=none] (9) at (3.25, 0.5) {$\ObA_2$};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=none] (15) at (-0.25, -1.25) {};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (2.5, -1.25) {};
		\node [style=none] (20) at (2.5, 1.25) {};
		\node [style=none] (21) at (3.75, -0.5) {$f_K - \ObA_1$};
		\node [style=none] (23) at (3.75, -1.25) {$g_K - \ObA_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw (10.center) to (5.center);
		\draw [in=-180, out=0] (11.center) to (12.center);
		\draw [in=180, out=0] (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0] (12.center) to (18.center);
		\draw [in=180, out=0] (13.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (5.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-M.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 1) {$f_M$};
		\node [style=morphism] (1) at (0, -1) {$g_M$};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (-3, 1) {$f_K$};
		\node [style=none] (7) at (3, 1) {$f_K$};
		\node [style=none] (8) at (-3, -1) {$g_K$};
		\node [style=none] (9) at (3, -1) {$g_K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (5.center);
		\draw (3.center) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-0.75, 1) {$f_R$};
		\node [style=morphism] (1) at (-0.75, -1) {$g_R$};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (-3, 1) {$f_K$};
		\node [style=none] (7) at (3.25, -0.5) {$\ObB_1$};
		\node [style=none] (8) at (-3, -1) {$g_K$};
		\node [style=none] (9) at (3.25, -1.25) {$\ObB_2$};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=none] (15) at (-0.25, -1.25) {};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (2.5, -1.25) {};
		\node [style=none] (20) at (2.5, 1.25) {};
		\node [style=none] (21) at (3.75, 1.25) {$f_K - \ObB_1$};
		\node [style=none] (23) at (3.75, 0.5) {$g_K - \ObB_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw (10.center) to (5.center);
		\draw [in=-180, out=0] (11.center) to (12.center);
		\draw [in=180, out=0] (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0] (12.center) to (18.center);
		\draw [in=180, out=0] (13.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (5.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undirected-hypergraph-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-3.75, 1.5) {};
		\node [style=node] (1) at (-2.25, 1.5) {};
		\node [style=node] (2) at (-0.75, 1.5) {};
		\node [style=node] (3) at (0.75, 1.5) {};
		\node [style=node] (4) at (2.25, 1.5) {};
		\node [style=node] (5) at (3.75, 1.5) {};
		\node [style=edge] (6) at (-2.5, -1.5) {};
		\node [style=edge] (7) at (0, -1.5) {};
		\node [style=edge] (8) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (2) to (6);
		\draw (1) to (7);
		\draw (3) to (7);
		\draw (2) to (8);
		\draw (3) to (8);
		\draw (4) to (8);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> plots/compose_large.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/sf/code/python/cartographer-har/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/sf/code/python/cartographer-har/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/sf/code/python/cartographer-har/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.677011in}{4.323569in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.677011in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.677011in}{4.323569in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.323569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{3.960998in}}%
\pgfpathlineto{\pgfqpoint{0.727612in}{3.960998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006119in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{2.006119in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006119in}{0.495998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006119in}{0.495998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006119in,y=0.427248in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1e1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818279in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.818279in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818279in}{0.495998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818279in}{0.495998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818279in,y=0.427248in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1e3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630440in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.630440in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630440in}{0.495998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630440in}{0.495998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.630440in,y=0.427248in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1e5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171783in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.171783in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427793in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.427793in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581601in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.581601in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691901in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.691901in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777957in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.777957in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848528in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.848528in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908348in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.908348in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960262in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.960262in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983944in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{2.983944in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239954in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.239954in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393762in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504062in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.504062in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590118in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.590118in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660689in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.660689in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720509in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.720509in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772423in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.772423in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796104in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{4.796104in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052114in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.052114in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205923in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.205923in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316223in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.316223in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402278in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.402278in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472850in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.472850in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532669in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.532669in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584584in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.584584in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608265in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.608265in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864275in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.864275in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727612in,y=0.247854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Size of result (number of generators)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{0.551590in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{0.551590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{0.551590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727612in}{0.551590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658862in,y=0.551590in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.318139in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{1.318139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.318139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727612in}{1.318139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658862in,y=1.318139in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.084689in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{2.084689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.084689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727612in}{2.084689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658862in,y=2.084689in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.851239in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{2.851239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.851239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727612in}{2.851239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658862in,y=2.851239in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{3.617789in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{3.617789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{3.617789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727612in}{3.617789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658862in,y=3.617789in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{0.516514in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{0.516514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{0.782344in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{0.782344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{0.917327in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{0.917327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.013099in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{1.013099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{1.087385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.148081in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{1.148081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.199399in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{1.199399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.243853in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{1.243853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.283064in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{1.283064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.548894in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{1.548894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.683877in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{1.683877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.779648in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{1.779648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.853935in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{1.853935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{1.914631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{1.965949in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{1.965949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.010403in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{2.010403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.049614in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{2.049614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.315444in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{2.315444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.450426in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{2.450426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.546198in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{2.546198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.620484in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{2.620484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.681181in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{2.681181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.732499in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{2.732499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.776953in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{2.776953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{2.816164in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{2.816164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{3.081993in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{3.081993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{3.216976in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{3.216976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{3.312748in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{3.312748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{3.387034in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{3.387034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{3.447731in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{3.447731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{3.499049in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{3.499049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{3.543502in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{3.543502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{3.582713in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{3.582713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727612in}{3.848543in}}%
\pgfpathlineto{\pgfqpoint{6.927612in}{3.848543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247854in,y=2.250998in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Runtime (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282188in}{0.653498in}}%
\pgfpathlineto{\pgfqpoint{1.463404in}{0.653498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554945in}{0.953443in}}%
\pgfpathlineto{\pgfqpoint{1.736161in}{0.953443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827702in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{2.008918in}{1.312759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100460in}{1.669108in}}%
\pgfpathlineto{\pgfqpoint{2.281676in}{1.669108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373217in}{2.178931in}}%
\pgfpathlineto{\pgfqpoint{2.554433in}{2.178931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645975in}{2.706967in}}%
\pgfpathlineto{\pgfqpoint{2.827191in}{2.706967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918732in}{3.242444in}}%
\pgfpathlineto{\pgfqpoint{3.099948in}{3.242444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191489in}{3.796068in}}%
\pgfpathlineto{\pgfqpoint{3.372705in}{3.796068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282188in}{0.683546in}}%
\pgfpathlineto{\pgfqpoint{1.463404in}{0.683546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554945in}{0.971492in}}%
\pgfpathlineto{\pgfqpoint{1.736161in}{0.971492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827702in}{1.334796in}}%
\pgfpathlineto{\pgfqpoint{2.008918in}{1.334796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100460in}{1.812577in}}%
\pgfpathlineto{\pgfqpoint{2.281676in}{1.812577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373217in}{2.212377in}}%
\pgfpathlineto{\pgfqpoint{2.554433in}{2.212377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645975in}{2.717408in}}%
\pgfpathlineto{\pgfqpoint{2.827191in}{2.717408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918732in}{3.248186in}}%
\pgfpathlineto{\pgfqpoint{3.099948in}{3.248186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191489in}{3.803498in}}%
\pgfpathlineto{\pgfqpoint{3.372705in}{3.803498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372796in}{0.683546in}}%
\pgfpathlineto{\pgfqpoint{1.372796in}{0.653498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645553in}{0.971492in}}%
\pgfpathlineto{\pgfqpoint{1.645553in}{0.953443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918310in}{1.334796in}}%
\pgfpathlineto{\pgfqpoint{1.918310in}{1.312759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191068in}{1.812577in}}%
\pgfpathlineto{\pgfqpoint{2.191068in}{1.669108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463825in}{2.212377in}}%
\pgfpathlineto{\pgfqpoint{2.463825in}{2.178931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736583in}{2.717408in}}%
\pgfpathlineto{\pgfqpoint{2.736583in}{2.706967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009340in}{3.248186in}}%
\pgfpathlineto{\pgfqpoint{3.009340in}{3.242444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282097in}{3.803498in}}%
\pgfpathlineto{\pgfqpoint{3.282097in}{3.796068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009430in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{1.190646in}{0.903969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282188in}{0.764421in}}%
\pgfpathlineto{\pgfqpoint{1.463404in}{0.764421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554945in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.736161in}{0.765818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827702in}{0.764977in}}%
\pgfpathlineto{\pgfqpoint{2.008918in}{0.764977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100460in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{2.281676in}{0.766724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373217in}{0.760930in}}%
\pgfpathlineto{\pgfqpoint{2.554433in}{0.760930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645975in}{0.772707in}}%
\pgfpathlineto{\pgfqpoint{2.827191in}{0.772707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918732in}{0.780404in}}%
\pgfpathlineto{\pgfqpoint{3.099948in}{0.780404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191489in}{0.787269in}}%
\pgfpathlineto{\pgfqpoint{3.372705in}{0.787269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464247in}{0.813485in}}%
\pgfpathlineto{\pgfqpoint{3.645463in}{0.813485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737004in}{0.836342in}}%
\pgfpathlineto{\pgfqpoint{3.918220in}{0.836342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009761in}{0.925622in}}%
\pgfpathlineto{\pgfqpoint{4.190978in}{0.925622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282519in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.463735in}{1.023169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555276in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{4.736492in}{1.157274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828034in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{5.009250in}{1.334315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100791in}{1.551822in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{1.551822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373548in}{1.780369in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.780369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646306in}{2.026895in}}%
\pgfpathlineto{\pgfqpoint{5.827522in}{2.026895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919063in}{2.251533in}}%
\pgfpathlineto{\pgfqpoint{6.100279in}{2.251533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191820in}{2.474241in}}%
\pgfpathlineto{\pgfqpoint{6.373037in}{2.474241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464578in}{2.727584in}}%
\pgfpathlineto{\pgfqpoint{6.645794in}{2.727584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009430in}{0.929760in}}%
\pgfpathlineto{\pgfqpoint{1.190646in}{0.929760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282188in}{0.818570in}}%
\pgfpathlineto{\pgfqpoint{1.463404in}{0.818570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554945in}{0.784810in}}%
\pgfpathlineto{\pgfqpoint{1.736161in}{0.784810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827702in}{0.783022in}}%
\pgfpathlineto{\pgfqpoint{2.008918in}{0.783022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100460in}{0.793303in}}%
\pgfpathlineto{\pgfqpoint{2.281676in}{0.793303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373217in}{0.795176in}}%
\pgfpathlineto{\pgfqpoint{2.554433in}{0.795176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645975in}{0.806199in}}%
\pgfpathlineto{\pgfqpoint{2.827191in}{0.806199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918732in}{0.810729in}}%
\pgfpathlineto{\pgfqpoint{3.099948in}{0.810729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191489in}{0.813555in}}%
\pgfpathlineto{\pgfqpoint{3.372705in}{0.813555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464247in}{0.825335in}}%
\pgfpathlineto{\pgfqpoint{3.645463in}{0.825335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737004in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{3.918220in}{0.862023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009761in}{0.944990in}}%
\pgfpathlineto{\pgfqpoint{4.190978in}{0.944990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282519in}{1.043660in}}%
\pgfpathlineto{\pgfqpoint{4.463735in}{1.043660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555276in}{1.195013in}}%
\pgfpathlineto{\pgfqpoint{4.736492in}{1.195013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828034in}{1.380702in}}%
\pgfpathlineto{\pgfqpoint{5.009250in}{1.380702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100791in}{1.590410in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{1.590410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373548in}{1.830717in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.830717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646306in}{2.068611in}}%
\pgfpathlineto{\pgfqpoint{5.827522in}{2.068611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919063in}{2.317476in}}%
\pgfpathlineto{\pgfqpoint{6.100279in}{2.317476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191820in}{2.561128in}}%
\pgfpathlineto{\pgfqpoint{6.373037in}{2.561128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464578in}{2.748298in}}%
\pgfpathlineto{\pgfqpoint{6.645794in}{2.748298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100038in}{0.929760in}}%
\pgfpathlineto{\pgfqpoint{1.100038in}{0.903969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372796in}{0.818570in}}%
\pgfpathlineto{\pgfqpoint{1.372796in}{0.764421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645553in}{0.784810in}}%
\pgfpathlineto{\pgfqpoint{1.645553in}{0.765818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918310in}{0.783022in}}%
\pgfpathlineto{\pgfqpoint{1.918310in}{0.764977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191068in}{0.793303in}}%
\pgfpathlineto{\pgfqpoint{2.191068in}{0.766724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463825in}{0.795176in}}%
\pgfpathlineto{\pgfqpoint{2.463825in}{0.760930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736583in}{0.806199in}}%
\pgfpathlineto{\pgfqpoint{2.736583in}{0.772707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009340in}{0.810729in}}%
\pgfpathlineto{\pgfqpoint{3.009340in}{0.780404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282097in}{0.813555in}}%
\pgfpathlineto{\pgfqpoint{3.282097in}{0.787269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554855in}{0.825335in}}%
\pgfpathlineto{\pgfqpoint{3.554855in}{0.813485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827612in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{3.827612in}{0.836342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100369in}{0.944990in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.925622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373127in}{1.043660in}}%
\pgfpathlineto{\pgfqpoint{4.373127in}{1.023169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645884in}{1.195013in}}%
\pgfpathlineto{\pgfqpoint{4.645884in}{1.157274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918642in}{1.380702in}}%
\pgfpathlineto{\pgfqpoint{4.918642in}{1.334315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191399in}{1.590410in}}%
\pgfpathlineto{\pgfqpoint{5.191399in}{1.551822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464156in}{1.830717in}}%
\pgfpathlineto{\pgfqpoint{5.464156in}{1.780369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736914in}{2.068611in}}%
\pgfpathlineto{\pgfqpoint{5.736914in}{2.026895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009671in}{2.317476in}}%
\pgfpathlineto{\pgfqpoint{6.009671in}{2.251533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282428in}{2.561128in}}%
\pgfpathlineto{\pgfqpoint{6.282428in}{2.474241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555186in}{2.748298in}}%
\pgfpathlineto{\pgfqpoint{6.555186in}{2.727584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372796in}{0.650284in}}%
\pgfpathcurveto{\pgfqpoint{1.379324in}{0.650284in}}{\pgfqpoint{1.385586in}{0.652878in}}{\pgfqpoint{1.390203in}{0.657495in}}%
\pgfpathcurveto{\pgfqpoint{1.394819in}{0.662111in}}{\pgfqpoint{1.397413in}{0.668373in}}{\pgfqpoint{1.397413in}{0.674902in}}%
\pgfpathcurveto{\pgfqpoint{1.397413in}{0.681430in}}{\pgfqpoint{1.394819in}{0.687692in}}{\pgfqpoint{1.390203in}{0.692309in}}%
\pgfpathcurveto{\pgfqpoint{1.385586in}{0.696925in}}{\pgfqpoint{1.379324in}{0.699519in}}{\pgfqpoint{1.372796in}{0.699519in}}%
\pgfpathcurveto{\pgfqpoint{1.366267in}{0.699519in}}{\pgfqpoint{1.360005in}{0.696925in}}{\pgfqpoint{1.355389in}{0.692309in}}%
\pgfpathcurveto{\pgfqpoint{1.350772in}{0.687692in}}{\pgfqpoint{1.348178in}{0.681430in}}{\pgfqpoint{1.348178in}{0.674902in}}%
\pgfpathcurveto{\pgfqpoint{1.348178in}{0.668373in}}{\pgfqpoint{1.350772in}{0.662111in}}{\pgfqpoint{1.355389in}{0.657495in}}%
\pgfpathcurveto{\pgfqpoint{1.360005in}{0.652878in}}{\pgfqpoint{1.366267in}{0.650284in}}{\pgfqpoint{1.372796in}{0.650284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645553in}{0.941699in}}%
\pgfpathcurveto{\pgfqpoint{1.652082in}{0.941699in}}{\pgfqpoint{1.658344in}{0.944293in}}{\pgfqpoint{1.662960in}{0.948909in}}%
\pgfpathcurveto{\pgfqpoint{1.667577in}{0.953526in}}{\pgfqpoint{1.670170in}{0.959788in}}{\pgfqpoint{1.670170in}{0.966316in}}%
\pgfpathcurveto{\pgfqpoint{1.670170in}{0.972845in}}{\pgfqpoint{1.667577in}{0.979107in}}{\pgfqpoint{1.662960in}{0.983723in}}%
\pgfpathcurveto{\pgfqpoint{1.658344in}{0.988340in}}{\pgfqpoint{1.652082in}{0.990934in}}{\pgfqpoint{1.645553in}{0.990934in}}%
\pgfpathcurveto{\pgfqpoint{1.639024in}{0.990934in}}{\pgfqpoint{1.632762in}{0.988340in}}{\pgfqpoint{1.628146in}{0.983723in}}%
\pgfpathcurveto{\pgfqpoint{1.623529in}{0.979107in}}{\pgfqpoint{1.620936in}{0.972845in}}{\pgfqpoint{1.620936in}{0.966316in}}%
\pgfpathcurveto{\pgfqpoint{1.620936in}{0.959788in}}{\pgfqpoint{1.623529in}{0.953526in}}{\pgfqpoint{1.628146in}{0.948909in}}%
\pgfpathcurveto{\pgfqpoint{1.632762in}{0.944293in}}{\pgfqpoint{1.639024in}{0.941699in}}{\pgfqpoint{1.645553in}{0.941699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918310in}{1.302967in}}%
\pgfpathcurveto{\pgfqpoint{1.924839in}{1.302967in}}{\pgfqpoint{1.931101in}{1.305561in}}{\pgfqpoint{1.935718in}{1.310177in}}%
\pgfpathcurveto{\pgfqpoint{1.940334in}{1.314793in}}{\pgfqpoint{1.942928in}{1.321056in}}{\pgfqpoint{1.942928in}{1.327584in}}%
\pgfpathcurveto{\pgfqpoint{1.942928in}{1.334113in}}{\pgfqpoint{1.940334in}{1.340375in}}{\pgfqpoint{1.935718in}{1.344991in}}%
\pgfpathcurveto{\pgfqpoint{1.931101in}{1.349608in}}{\pgfqpoint{1.924839in}{1.352202in}}{\pgfqpoint{1.918310in}{1.352202in}}%
\pgfpathcurveto{\pgfqpoint{1.911782in}{1.352202in}}{\pgfqpoint{1.905520in}{1.349608in}}{\pgfqpoint{1.900903in}{1.344991in}}%
\pgfpathcurveto{\pgfqpoint{1.896287in}{1.340375in}}{\pgfqpoint{1.893693in}{1.334113in}}{\pgfqpoint{1.893693in}{1.327584in}}%
\pgfpathcurveto{\pgfqpoint{1.893693in}{1.321056in}}{\pgfqpoint{1.896287in}{1.314793in}}{\pgfqpoint{1.900903in}{1.310177in}}%
\pgfpathcurveto{\pgfqpoint{1.905520in}{1.305561in}}{\pgfqpoint{1.911782in}{1.302967in}}{\pgfqpoint{1.918310in}{1.302967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191068in}{1.708851in}}%
\pgfpathcurveto{\pgfqpoint{2.197596in}{1.708851in}}{\pgfqpoint{2.203859in}{1.711445in}}{\pgfqpoint{2.208475in}{1.716062in}}%
\pgfpathcurveto{\pgfqpoint{2.213091in}{1.720678in}}{\pgfqpoint{2.215685in}{1.726940in}}{\pgfqpoint{2.215685in}{1.733469in}}%
\pgfpathcurveto{\pgfqpoint{2.215685in}{1.739997in}}{\pgfqpoint{2.213091in}{1.746259in}}{\pgfqpoint{2.208475in}{1.750876in}}%
\pgfpathcurveto{\pgfqpoint{2.203859in}{1.755492in}}{\pgfqpoint{2.197596in}{1.758086in}}{\pgfqpoint{2.191068in}{1.758086in}}%
\pgfpathcurveto{\pgfqpoint{2.184539in}{1.758086in}}{\pgfqpoint{2.178277in}{1.755492in}}{\pgfqpoint{2.173661in}{1.750876in}}%
\pgfpathcurveto{\pgfqpoint{2.169044in}{1.746259in}}{\pgfqpoint{2.166450in}{1.739997in}}{\pgfqpoint{2.166450in}{1.733469in}}%
\pgfpathcurveto{\pgfqpoint{2.166450in}{1.726940in}}{\pgfqpoint{2.169044in}{1.720678in}}{\pgfqpoint{2.173661in}{1.716062in}}%
\pgfpathcurveto{\pgfqpoint{2.178277in}{1.711445in}}{\pgfqpoint{2.184539in}{1.708851in}}{\pgfqpoint{2.191068in}{1.708851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463825in}{2.169526in}}%
\pgfpathcurveto{\pgfqpoint{2.470354in}{2.169526in}}{\pgfqpoint{2.476616in}{2.172120in}}{\pgfqpoint{2.481232in}{2.176737in}}%
\pgfpathcurveto{\pgfqpoint{2.485849in}{2.181353in}}{\pgfqpoint{2.488443in}{2.187615in}}{\pgfqpoint{2.488443in}{2.194144in}}%
\pgfpathcurveto{\pgfqpoint{2.488443in}{2.200672in}}{\pgfqpoint{2.485849in}{2.206934in}}{\pgfqpoint{2.481232in}{2.211551in}}%
\pgfpathcurveto{\pgfqpoint{2.476616in}{2.216167in}}{\pgfqpoint{2.470354in}{2.218761in}}{\pgfqpoint{2.463825in}{2.218761in}}%
\pgfpathcurveto{\pgfqpoint{2.457297in}{2.218761in}}{\pgfqpoint{2.451034in}{2.216167in}}{\pgfqpoint{2.446418in}{2.211551in}}%
\pgfpathcurveto{\pgfqpoint{2.441802in}{2.206934in}}{\pgfqpoint{2.439208in}{2.200672in}}{\pgfqpoint{2.439208in}{2.194144in}}%
\pgfpathcurveto{\pgfqpoint{2.439208in}{2.187615in}}{\pgfqpoint{2.441802in}{2.181353in}}{\pgfqpoint{2.446418in}{2.176737in}}%
\pgfpathcurveto{\pgfqpoint{2.451034in}{2.172120in}}{\pgfqpoint{2.457297in}{2.169526in}}{\pgfqpoint{2.463825in}{2.169526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736583in}{2.686393in}}%
\pgfpathcurveto{\pgfqpoint{2.743111in}{2.686393in}}{\pgfqpoint{2.749373in}{2.688987in}}{\pgfqpoint{2.753990in}{2.693604in}}%
\pgfpathcurveto{\pgfqpoint{2.758606in}{2.698220in}}{\pgfqpoint{2.761200in}{2.704482in}}{\pgfqpoint{2.761200in}{2.711011in}}%
\pgfpathcurveto{\pgfqpoint{2.761200in}{2.717539in}}{\pgfqpoint{2.758606in}{2.723801in}}{\pgfqpoint{2.753990in}{2.728418in}}%
\pgfpathcurveto{\pgfqpoint{2.749373in}{2.733034in}}{\pgfqpoint{2.743111in}{2.735628in}}{\pgfqpoint{2.736583in}{2.735628in}}%
\pgfpathcurveto{\pgfqpoint{2.730054in}{2.735628in}}{\pgfqpoint{2.723792in}{2.733034in}}{\pgfqpoint{2.719175in}{2.728418in}}%
\pgfpathcurveto{\pgfqpoint{2.714559in}{2.723801in}}{\pgfqpoint{2.711965in}{2.717539in}}{\pgfqpoint{2.711965in}{2.711011in}}%
\pgfpathcurveto{\pgfqpoint{2.711965in}{2.704482in}}{\pgfqpoint{2.714559in}{2.698220in}}{\pgfqpoint{2.719175in}{2.693604in}}%
\pgfpathcurveto{\pgfqpoint{2.723792in}{2.688987in}}{\pgfqpoint{2.730054in}{2.686393in}}{\pgfqpoint{2.736583in}{2.686393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009340in}{3.221168in}}%
\pgfpathcurveto{\pgfqpoint{3.015869in}{3.221168in}}{\pgfqpoint{3.022131in}{3.223762in}}{\pgfqpoint{3.026747in}{3.228378in}}%
\pgfpathcurveto{\pgfqpoint{3.031364in}{3.232995in}}{\pgfqpoint{3.033957in}{3.239257in}}{\pgfqpoint{3.033957in}{3.245785in}}%
\pgfpathcurveto{\pgfqpoint{3.033957in}{3.252314in}}{\pgfqpoint{3.031364in}{3.258576in}}{\pgfqpoint{3.026747in}{3.263193in}}%
\pgfpathcurveto{\pgfqpoint{3.022131in}{3.267809in}}{\pgfqpoint{3.015869in}{3.270403in}}{\pgfqpoint{3.009340in}{3.270403in}}%
\pgfpathcurveto{\pgfqpoint{3.002811in}{3.270403in}}{\pgfqpoint{2.996549in}{3.267809in}}{\pgfqpoint{2.991933in}{3.263193in}}%
\pgfpathcurveto{\pgfqpoint{2.987316in}{3.258576in}}{\pgfqpoint{2.984723in}{3.252314in}}{\pgfqpoint{2.984723in}{3.245785in}}%
\pgfpathcurveto{\pgfqpoint{2.984723in}{3.239257in}}{\pgfqpoint{2.987316in}{3.232995in}}{\pgfqpoint{2.991933in}{3.228378in}}%
\pgfpathcurveto{\pgfqpoint{2.996549in}{3.223762in}}{\pgfqpoint{3.002811in}{3.221168in}}{\pgfqpoint{3.009340in}{3.221168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282097in}{3.775212in}}%
\pgfpathcurveto{\pgfqpoint{3.288626in}{3.775212in}}{\pgfqpoint{3.294888in}{3.777806in}}{\pgfqpoint{3.299504in}{3.782422in}}%
\pgfpathcurveto{\pgfqpoint{3.304121in}{3.787038in}}{\pgfqpoint{3.306715in}{3.793300in}}{\pgfqpoint{3.306715in}{3.799829in}}%
\pgfpathcurveto{\pgfqpoint{3.306715in}{3.806358in}}{\pgfqpoint{3.304121in}{3.812620in}}{\pgfqpoint{3.299504in}{3.817236in}}%
\pgfpathcurveto{\pgfqpoint{3.294888in}{3.821853in}}{\pgfqpoint{3.288626in}{3.824447in}}{\pgfqpoint{3.282097in}{3.824447in}}%
\pgfpathcurveto{\pgfqpoint{3.275569in}{3.824447in}}{\pgfqpoint{3.269307in}{3.821853in}}{\pgfqpoint{3.264690in}{3.817236in}}%
\pgfpathcurveto{\pgfqpoint{3.260074in}{3.812620in}}{\pgfqpoint{3.257480in}{3.806358in}}{\pgfqpoint{3.257480in}{3.799829in}}%
\pgfpathcurveto{\pgfqpoint{3.257480in}{3.793300in}}{\pgfqpoint{3.260074in}{3.787038in}}{\pgfqpoint{3.264690in}{3.782422in}}%
\pgfpathcurveto{\pgfqpoint{3.269307in}{3.777806in}}{\pgfqpoint{3.275569in}{3.775212in}}{\pgfqpoint{3.282097in}{3.775212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100038in}{0.895048in}}%
\pgfpathcurveto{\pgfqpoint{1.106567in}{0.895048in}}{\pgfqpoint{1.112829in}{0.897642in}}{\pgfqpoint{1.117445in}{0.902258in}}%
\pgfpathcurveto{\pgfqpoint{1.122062in}{0.906874in}}{\pgfqpoint{1.124656in}{0.913137in}}{\pgfqpoint{1.124656in}{0.919665in}}%
\pgfpathcurveto{\pgfqpoint{1.124656in}{0.926194in}}{\pgfqpoint{1.122062in}{0.932456in}}{\pgfqpoint{1.117445in}{0.937072in}}%
\pgfpathcurveto{\pgfqpoint{1.112829in}{0.941689in}}{\pgfqpoint{1.106567in}{0.944283in}}{\pgfqpoint{1.100038in}{0.944283in}}%
\pgfpathcurveto{\pgfqpoint{1.093510in}{0.944283in}}{\pgfqpoint{1.087248in}{0.941689in}}{\pgfqpoint{1.082631in}{0.937072in}}%
\pgfpathcurveto{\pgfqpoint{1.078015in}{0.932456in}}{\pgfqpoint{1.075421in}{0.926194in}}{\pgfqpoint{1.075421in}{0.919665in}}%
\pgfpathcurveto{\pgfqpoint{1.075421in}{0.913137in}}{\pgfqpoint{1.078015in}{0.906874in}}{\pgfqpoint{1.082631in}{0.902258in}}%
\pgfpathcurveto{\pgfqpoint{1.087248in}{0.897642in}}{\pgfqpoint{1.093510in}{0.895048in}}{\pgfqpoint{1.100038in}{0.895048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372796in}{0.757508in}}%
\pgfpathcurveto{\pgfqpoint{1.379324in}{0.757508in}}{\pgfqpoint{1.385586in}{0.760102in}}{\pgfqpoint{1.390203in}{0.764719in}}%
\pgfpathcurveto{\pgfqpoint{1.394819in}{0.769335in}}{\pgfqpoint{1.397413in}{0.775597in}}{\pgfqpoint{1.397413in}{0.782126in}}%
\pgfpathcurveto{\pgfqpoint{1.397413in}{0.788654in}}{\pgfqpoint{1.394819in}{0.794917in}}{\pgfqpoint{1.390203in}{0.799533in}}%
\pgfpathcurveto{\pgfqpoint{1.385586in}{0.804149in}}{\pgfqpoint{1.379324in}{0.806743in}}{\pgfqpoint{1.372796in}{0.806743in}}%
\pgfpathcurveto{\pgfqpoint{1.366267in}{0.806743in}}{\pgfqpoint{1.360005in}{0.804149in}}{\pgfqpoint{1.355389in}{0.799533in}}%
\pgfpathcurveto{\pgfqpoint{1.350772in}{0.794917in}}{\pgfqpoint{1.348178in}{0.788654in}}{\pgfqpoint{1.348178in}{0.782126in}}%
\pgfpathcurveto{\pgfqpoint{1.348178in}{0.775597in}}{\pgfqpoint{1.350772in}{0.769335in}}{\pgfqpoint{1.355389in}{0.764719in}}%
\pgfpathcurveto{\pgfqpoint{1.360005in}{0.760102in}}{\pgfqpoint{1.366267in}{0.757508in}}{\pgfqpoint{1.372796in}{0.757508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645553in}{0.748876in}}%
\pgfpathcurveto{\pgfqpoint{1.652082in}{0.748876in}}{\pgfqpoint{1.658344in}{0.751469in}}{\pgfqpoint{1.662960in}{0.756086in}}%
\pgfpathcurveto{\pgfqpoint{1.667577in}{0.760702in}}{\pgfqpoint{1.670170in}{0.766964in}}{\pgfqpoint{1.670170in}{0.773493in}}%
\pgfpathcurveto{\pgfqpoint{1.670170in}{0.780022in}}{\pgfqpoint{1.667577in}{0.786284in}}{\pgfqpoint{1.662960in}{0.790900in}}%
\pgfpathcurveto{\pgfqpoint{1.658344in}{0.795517in}}{\pgfqpoint{1.652082in}{0.798110in}}{\pgfqpoint{1.645553in}{0.798110in}}%
\pgfpathcurveto{\pgfqpoint{1.639024in}{0.798110in}}{\pgfqpoint{1.632762in}{0.795517in}}{\pgfqpoint{1.628146in}{0.790900in}}%
\pgfpathcurveto{\pgfqpoint{1.623529in}{0.786284in}}{\pgfqpoint{1.620936in}{0.780022in}}{\pgfqpoint{1.620936in}{0.773493in}}%
\pgfpathcurveto{\pgfqpoint{1.620936in}{0.766964in}}{\pgfqpoint{1.623529in}{0.760702in}}{\pgfqpoint{1.628146in}{0.756086in}}%
\pgfpathcurveto{\pgfqpoint{1.632762in}{0.751469in}}{\pgfqpoint{1.639024in}{0.748876in}}{\pgfqpoint{1.645553in}{0.748876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918310in}{0.746800in}}%
\pgfpathcurveto{\pgfqpoint{1.924839in}{0.746800in}}{\pgfqpoint{1.931101in}{0.749394in}}{\pgfqpoint{1.935718in}{0.754011in}}%
\pgfpathcurveto{\pgfqpoint{1.940334in}{0.758627in}}{\pgfqpoint{1.942928in}{0.764889in}}{\pgfqpoint{1.942928in}{0.771418in}}%
\pgfpathcurveto{\pgfqpoint{1.942928in}{0.777946in}}{\pgfqpoint{1.940334in}{0.784209in}}{\pgfqpoint{1.935718in}{0.788825in}}%
\pgfpathcurveto{\pgfqpoint{1.931101in}{0.793441in}}{\pgfqpoint{1.924839in}{0.796035in}}{\pgfqpoint{1.918310in}{0.796035in}}%
\pgfpathcurveto{\pgfqpoint{1.911782in}{0.796035in}}{\pgfqpoint{1.905520in}{0.793441in}}{\pgfqpoint{1.900903in}{0.788825in}}%
\pgfpathcurveto{\pgfqpoint{1.896287in}{0.784209in}}{\pgfqpoint{1.893693in}{0.777946in}}{\pgfqpoint{1.893693in}{0.771418in}}%
\pgfpathcurveto{\pgfqpoint{1.893693in}{0.764889in}}{\pgfqpoint{1.896287in}{0.758627in}}{\pgfqpoint{1.900903in}{0.754011in}}%
\pgfpathcurveto{\pgfqpoint{1.905520in}{0.749394in}}{\pgfqpoint{1.911782in}{0.746800in}}{\pgfqpoint{1.918310in}{0.746800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191068in}{0.753003in}}%
\pgfpathcurveto{\pgfqpoint{2.197596in}{0.753003in}}{\pgfqpoint{2.203859in}{0.755596in}}{\pgfqpoint{2.208475in}{0.760213in}}%
\pgfpathcurveto{\pgfqpoint{2.213091in}{0.764829in}}{\pgfqpoint{2.215685in}{0.771091in}}{\pgfqpoint{2.215685in}{0.777620in}}%
\pgfpathcurveto{\pgfqpoint{2.215685in}{0.784149in}}{\pgfqpoint{2.213091in}{0.790411in}}{\pgfqpoint{2.208475in}{0.795027in}}%
\pgfpathcurveto{\pgfqpoint{2.203859in}{0.799644in}}{\pgfqpoint{2.197596in}{0.802237in}}{\pgfqpoint{2.191068in}{0.802237in}}%
\pgfpathcurveto{\pgfqpoint{2.184539in}{0.802237in}}{\pgfqpoint{2.178277in}{0.799644in}}{\pgfqpoint{2.173661in}{0.795027in}}%
\pgfpathcurveto{\pgfqpoint{2.169044in}{0.790411in}}{\pgfqpoint{2.166450in}{0.784149in}}{\pgfqpoint{2.166450in}{0.777620in}}%
\pgfpathcurveto{\pgfqpoint{2.166450in}{0.771091in}}{\pgfqpoint{2.169044in}{0.764829in}}{\pgfqpoint{2.173661in}{0.760213in}}%
\pgfpathcurveto{\pgfqpoint{2.178277in}{0.755596in}}{\pgfqpoint{2.184539in}{0.753003in}}{\pgfqpoint{2.191068in}{0.753003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463825in}{0.753044in}}%
\pgfpathcurveto{\pgfqpoint{2.470354in}{0.753044in}}{\pgfqpoint{2.476616in}{0.755638in}}{\pgfqpoint{2.481232in}{0.760255in}}%
\pgfpathcurveto{\pgfqpoint{2.485849in}{0.764871in}}{\pgfqpoint{2.488443in}{0.771133in}}{\pgfqpoint{2.488443in}{0.777662in}}%
\pgfpathcurveto{\pgfqpoint{2.488443in}{0.784190in}}{\pgfqpoint{2.485849in}{0.790453in}}{\pgfqpoint{2.481232in}{0.795069in}}%
\pgfpathcurveto{\pgfqpoint{2.476616in}{0.799685in}}{\pgfqpoint{2.470354in}{0.802279in}}{\pgfqpoint{2.463825in}{0.802279in}}%
\pgfpathcurveto{\pgfqpoint{2.457297in}{0.802279in}}{\pgfqpoint{2.451034in}{0.799685in}}{\pgfqpoint{2.446418in}{0.795069in}}%
\pgfpathcurveto{\pgfqpoint{2.441802in}{0.790453in}}{\pgfqpoint{2.439208in}{0.784190in}}{\pgfqpoint{2.439208in}{0.777662in}}%
\pgfpathcurveto{\pgfqpoint{2.439208in}{0.771133in}}{\pgfqpoint{2.441802in}{0.764871in}}{\pgfqpoint{2.446418in}{0.760255in}}%
\pgfpathcurveto{\pgfqpoint{2.451034in}{0.755638in}}{\pgfqpoint{2.457297in}{0.753044in}}{\pgfqpoint{2.463825in}{0.753044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736583in}{0.762308in}}%
\pgfpathcurveto{\pgfqpoint{2.743111in}{0.762308in}}{\pgfqpoint{2.749373in}{0.764901in}}{\pgfqpoint{2.753990in}{0.769518in}}%
\pgfpathcurveto{\pgfqpoint{2.758606in}{0.774134in}}{\pgfqpoint{2.761200in}{0.780396in}}{\pgfqpoint{2.761200in}{0.786925in}}%
\pgfpathcurveto{\pgfqpoint{2.761200in}{0.793454in}}{\pgfqpoint{2.758606in}{0.799716in}}{\pgfqpoint{2.753990in}{0.804332in}}%
\pgfpathcurveto{\pgfqpoint{2.749373in}{0.808949in}}{\pgfqpoint{2.743111in}{0.811542in}}{\pgfqpoint{2.736583in}{0.811542in}}%
\pgfpathcurveto{\pgfqpoint{2.730054in}{0.811542in}}{\pgfqpoint{2.723792in}{0.808949in}}{\pgfqpoint{2.719175in}{0.804332in}}%
\pgfpathcurveto{\pgfqpoint{2.714559in}{0.799716in}}{\pgfqpoint{2.711965in}{0.793454in}}{\pgfqpoint{2.711965in}{0.786925in}}%
\pgfpathcurveto{\pgfqpoint{2.711965in}{0.780396in}}{\pgfqpoint{2.714559in}{0.774134in}}{\pgfqpoint{2.719175in}{0.769518in}}%
\pgfpathcurveto{\pgfqpoint{2.723792in}{0.764901in}}{\pgfqpoint{2.730054in}{0.762308in}}{\pgfqpoint{2.736583in}{0.762308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009340in}{0.769490in}}%
\pgfpathcurveto{\pgfqpoint{3.015869in}{0.769490in}}{\pgfqpoint{3.022131in}{0.772084in}}{\pgfqpoint{3.026747in}{0.776701in}}%
\pgfpathcurveto{\pgfqpoint{3.031364in}{0.781317in}}{\pgfqpoint{3.033957in}{0.787579in}}{\pgfqpoint{3.033957in}{0.794108in}}%
\pgfpathcurveto{\pgfqpoint{3.033957in}{0.800637in}}{\pgfqpoint{3.031364in}{0.806899in}}{\pgfqpoint{3.026747in}{0.811515in}}%
\pgfpathcurveto{\pgfqpoint{3.022131in}{0.816131in}}{\pgfqpoint{3.015869in}{0.818725in}}{\pgfqpoint{3.009340in}{0.818725in}}%
\pgfpathcurveto{\pgfqpoint{3.002811in}{0.818725in}}{\pgfqpoint{2.996549in}{0.816131in}}{\pgfqpoint{2.991933in}{0.811515in}}%
\pgfpathcurveto{\pgfqpoint{2.987316in}{0.806899in}}{\pgfqpoint{2.984723in}{0.800637in}}{\pgfqpoint{2.984723in}{0.794108in}}%
\pgfpathcurveto{\pgfqpoint{2.984723in}{0.787579in}}{\pgfqpoint{2.987316in}{0.781317in}}{\pgfqpoint{2.991933in}{0.776701in}}%
\pgfpathcurveto{\pgfqpoint{2.996549in}{0.772084in}}{\pgfqpoint{3.002811in}{0.769490in}}{\pgfqpoint{3.009340in}{0.769490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282097in}{0.774985in}}%
\pgfpathcurveto{\pgfqpoint{3.288626in}{0.774985in}}{\pgfqpoint{3.294888in}{0.777578in}}{\pgfqpoint{3.299504in}{0.782195in}}%
\pgfpathcurveto{\pgfqpoint{3.304121in}{0.786811in}}{\pgfqpoint{3.306715in}{0.793073in}}{\pgfqpoint{3.306715in}{0.799602in}}%
\pgfpathcurveto{\pgfqpoint{3.306715in}{0.806131in}}{\pgfqpoint{3.304121in}{0.812393in}}{\pgfqpoint{3.299504in}{0.817009in}}%
\pgfpathcurveto{\pgfqpoint{3.294888in}{0.821626in}}{\pgfqpoint{3.288626in}{0.824219in}}{\pgfqpoint{3.282097in}{0.824219in}}%
\pgfpathcurveto{\pgfqpoint{3.275569in}{0.824219in}}{\pgfqpoint{3.269307in}{0.821626in}}{\pgfqpoint{3.264690in}{0.817009in}}%
\pgfpathcurveto{\pgfqpoint{3.260074in}{0.812393in}}{\pgfqpoint{3.257480in}{0.806131in}}{\pgfqpoint{3.257480in}{0.799602in}}%
\pgfpathcurveto{\pgfqpoint{3.257480in}{0.793073in}}{\pgfqpoint{3.260074in}{0.786811in}}{\pgfqpoint{3.264690in}{0.782195in}}%
\pgfpathcurveto{\pgfqpoint{3.269307in}{0.777578in}}{\pgfqpoint{3.275569in}{0.774985in}}{\pgfqpoint{3.282097in}{0.774985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554855in}{0.793840in}}%
\pgfpathcurveto{\pgfqpoint{3.561383in}{0.793840in}}{\pgfqpoint{3.567645in}{0.796434in}}{\pgfqpoint{3.572262in}{0.801050in}}%
\pgfpathcurveto{\pgfqpoint{3.576878in}{0.805667in}}{\pgfqpoint{3.579472in}{0.811929in}}{\pgfqpoint{3.579472in}{0.818458in}}%
\pgfpathcurveto{\pgfqpoint{3.579472in}{0.824986in}}{\pgfqpoint{3.576878in}{0.831248in}}{\pgfqpoint{3.572262in}{0.835865in}}%
\pgfpathcurveto{\pgfqpoint{3.567645in}{0.840481in}}{\pgfqpoint{3.561383in}{0.843075in}}{\pgfqpoint{3.554855in}{0.843075in}}%
\pgfpathcurveto{\pgfqpoint{3.548326in}{0.843075in}}{\pgfqpoint{3.542064in}{0.840481in}}{\pgfqpoint{3.537448in}{0.835865in}}%
\pgfpathcurveto{\pgfqpoint{3.532831in}{0.831248in}}{\pgfqpoint{3.530237in}{0.824986in}}{\pgfqpoint{3.530237in}{0.818458in}}%
\pgfpathcurveto{\pgfqpoint{3.530237in}{0.811929in}}{\pgfqpoint{3.532831in}{0.805667in}}{\pgfqpoint{3.537448in}{0.801050in}}%
\pgfpathcurveto{\pgfqpoint{3.542064in}{0.796434in}}{\pgfqpoint{3.548326in}{0.793840in}}{\pgfqpoint{3.554855in}{0.793840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827612in}{0.824979in}}%
\pgfpathcurveto{\pgfqpoint{3.834141in}{0.824979in}}{\pgfqpoint{3.840403in}{0.827572in}}{\pgfqpoint{3.845019in}{0.832189in}}%
\pgfpathcurveto{\pgfqpoint{3.849636in}{0.836805in}}{\pgfqpoint{3.852229in}{0.843067in}}{\pgfqpoint{3.852229in}{0.849596in}}%
\pgfpathcurveto{\pgfqpoint{3.852229in}{0.856125in}}{\pgfqpoint{3.849636in}{0.862387in}}{\pgfqpoint{3.845019in}{0.867003in}}%
\pgfpathcurveto{\pgfqpoint{3.840403in}{0.871620in}}{\pgfqpoint{3.834141in}{0.874213in}}{\pgfqpoint{3.827612in}{0.874213in}}%
\pgfpathcurveto{\pgfqpoint{3.821083in}{0.874213in}}{\pgfqpoint{3.814821in}{0.871620in}}{\pgfqpoint{3.810205in}{0.867003in}}%
\pgfpathcurveto{\pgfqpoint{3.805589in}{0.862387in}}{\pgfqpoint{3.802995in}{0.856125in}}{\pgfqpoint{3.802995in}{0.849596in}}%
\pgfpathcurveto{\pgfqpoint{3.802995in}{0.843067in}}{\pgfqpoint{3.805589in}{0.836805in}}{\pgfqpoint{3.810205in}{0.832189in}}%
\pgfpathcurveto{\pgfqpoint{3.814821in}{0.827572in}}{\pgfqpoint{3.821083in}{0.824979in}}{\pgfqpoint{3.827612in}{0.824979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100369in}{0.913709in}}%
\pgfpathcurveto{\pgfqpoint{4.106898in}{0.913709in}}{\pgfqpoint{4.113160in}{0.916303in}}{\pgfqpoint{4.117777in}{0.920920in}}%
\pgfpathcurveto{\pgfqpoint{4.122393in}{0.925536in}}{\pgfqpoint{4.124987in}{0.931798in}}{\pgfqpoint{4.124987in}{0.938327in}}%
\pgfpathcurveto{\pgfqpoint{4.124987in}{0.944855in}}{\pgfqpoint{4.122393in}{0.951118in}}{\pgfqpoint{4.117777in}{0.955734in}}%
\pgfpathcurveto{\pgfqpoint{4.113160in}{0.960350in}}{\pgfqpoint{4.106898in}{0.962944in}}{\pgfqpoint{4.100369in}{0.962944in}}%
\pgfpathcurveto{\pgfqpoint{4.093841in}{0.962944in}}{\pgfqpoint{4.087579in}{0.960350in}}{\pgfqpoint{4.082962in}{0.955734in}}%
\pgfpathcurveto{\pgfqpoint{4.078346in}{0.951118in}}{\pgfqpoint{4.075752in}{0.944855in}}{\pgfqpoint{4.075752in}{0.938327in}}%
\pgfpathcurveto{\pgfqpoint{4.075752in}{0.931798in}}{\pgfqpoint{4.078346in}{0.925536in}}{\pgfqpoint{4.082962in}{0.920920in}}%
\pgfpathcurveto{\pgfqpoint{4.087579in}{0.916303in}}{\pgfqpoint{4.093841in}{0.913709in}}{\pgfqpoint{4.100369in}{0.913709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373127in}{1.007310in}}%
\pgfpathcurveto{\pgfqpoint{4.379655in}{1.007310in}}{\pgfqpoint{4.385918in}{1.009904in}}{\pgfqpoint{4.390534in}{1.014521in}}%
\pgfpathcurveto{\pgfqpoint{4.395150in}{1.019137in}}{\pgfqpoint{4.397744in}{1.025399in}}{\pgfqpoint{4.397744in}{1.031928in}}%
\pgfpathcurveto{\pgfqpoint{4.397744in}{1.038456in}}{\pgfqpoint{4.395150in}{1.044719in}}{\pgfqpoint{4.390534in}{1.049335in}}%
\pgfpathcurveto{\pgfqpoint{4.385918in}{1.053951in}}{\pgfqpoint{4.379655in}{1.056545in}}{\pgfqpoint{4.373127in}{1.056545in}}%
\pgfpathcurveto{\pgfqpoint{4.366598in}{1.056545in}}{\pgfqpoint{4.360336in}{1.053951in}}{\pgfqpoint{4.355720in}{1.049335in}}%
\pgfpathcurveto{\pgfqpoint{4.351103in}{1.044719in}}{\pgfqpoint{4.348509in}{1.038456in}}{\pgfqpoint{4.348509in}{1.031928in}}%
\pgfpathcurveto{\pgfqpoint{4.348509in}{1.025399in}}{\pgfqpoint{4.351103in}{1.019137in}}{\pgfqpoint{4.355720in}{1.014521in}}%
\pgfpathcurveto{\pgfqpoint{4.360336in}{1.009904in}}{\pgfqpoint{4.366598in}{1.007310in}}{\pgfqpoint{4.373127in}{1.007310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645884in}{1.154407in}}%
\pgfpathcurveto{\pgfqpoint{4.652413in}{1.154407in}}{\pgfqpoint{4.658675in}{1.157001in}}{\pgfqpoint{4.663291in}{1.161617in}}%
\pgfpathcurveto{\pgfqpoint{4.667908in}{1.166234in}}{\pgfqpoint{4.670502in}{1.172496in}}{\pgfqpoint{4.670502in}{1.179024in}}%
\pgfpathcurveto{\pgfqpoint{4.670502in}{1.185553in}}{\pgfqpoint{4.667908in}{1.191815in}}{\pgfqpoint{4.663291in}{1.196431in}}%
\pgfpathcurveto{\pgfqpoint{4.658675in}{1.201048in}}{\pgfqpoint{4.652413in}{1.203642in}}{\pgfqpoint{4.645884in}{1.203642in}}%
\pgfpathcurveto{\pgfqpoint{4.639356in}{1.203642in}}{\pgfqpoint{4.633094in}{1.201048in}}{\pgfqpoint{4.628477in}{1.196431in}}%
\pgfpathcurveto{\pgfqpoint{4.623861in}{1.191815in}}{\pgfqpoint{4.621267in}{1.185553in}}{\pgfqpoint{4.621267in}{1.179024in}}%
\pgfpathcurveto{\pgfqpoint{4.621267in}{1.172496in}}{\pgfqpoint{4.623861in}{1.166234in}}{\pgfqpoint{4.628477in}{1.161617in}}%
\pgfpathcurveto{\pgfqpoint{4.633094in}{1.157001in}}{\pgfqpoint{4.639356in}{1.154407in}}{\pgfqpoint{4.645884in}{1.154407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918642in}{1.333550in}}%
\pgfpathcurveto{\pgfqpoint{4.925170in}{1.333550in}}{\pgfqpoint{4.931432in}{1.336144in}}{\pgfqpoint{4.936049in}{1.340760in}}%
\pgfpathcurveto{\pgfqpoint{4.940665in}{1.345377in}}{\pgfqpoint{4.943259in}{1.351639in}}{\pgfqpoint{4.943259in}{1.358167in}}%
\pgfpathcurveto{\pgfqpoint{4.943259in}{1.364696in}}{\pgfqpoint{4.940665in}{1.370958in}}{\pgfqpoint{4.936049in}{1.375575in}}%
\pgfpathcurveto{\pgfqpoint{4.931432in}{1.380191in}}{\pgfqpoint{4.925170in}{1.382785in}}{\pgfqpoint{4.918642in}{1.382785in}}%
\pgfpathcurveto{\pgfqpoint{4.912113in}{1.382785in}}{\pgfqpoint{4.905851in}{1.380191in}}{\pgfqpoint{4.901234in}{1.375575in}}%
\pgfpathcurveto{\pgfqpoint{4.896618in}{1.370958in}}{\pgfqpoint{4.894024in}{1.364696in}}{\pgfqpoint{4.894024in}{1.358167in}}%
\pgfpathcurveto{\pgfqpoint{4.894024in}{1.351639in}}{\pgfqpoint{4.896618in}{1.345377in}}{\pgfqpoint{4.901234in}{1.340760in}}%
\pgfpathcurveto{\pgfqpoint{4.905851in}{1.336144in}}{\pgfqpoint{4.912113in}{1.333550in}}{\pgfqpoint{4.918642in}{1.333550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191399in}{1.542934in}}%
\pgfpathcurveto{\pgfqpoint{5.197928in}{1.542934in}}{\pgfqpoint{5.204190in}{1.545528in}}{\pgfqpoint{5.208806in}{1.550145in}}%
\pgfpathcurveto{\pgfqpoint{5.213423in}{1.554761in}}{\pgfqpoint{5.216016in}{1.561023in}}{\pgfqpoint{5.216016in}{1.567552in}}%
\pgfpathcurveto{\pgfqpoint{5.216016in}{1.574080in}}{\pgfqpoint{5.213423in}{1.580343in}}{\pgfqpoint{5.208806in}{1.584959in}}%
\pgfpathcurveto{\pgfqpoint{5.204190in}{1.589575in}}{\pgfqpoint{5.197928in}{1.592169in}}{\pgfqpoint{5.191399in}{1.592169in}}%
\pgfpathcurveto{\pgfqpoint{5.184870in}{1.592169in}}{\pgfqpoint{5.178608in}{1.589575in}}{\pgfqpoint{5.173992in}{1.584959in}}%
\pgfpathcurveto{\pgfqpoint{5.169375in}{1.580343in}}{\pgfqpoint{5.166782in}{1.574080in}}{\pgfqpoint{5.166782in}{1.567552in}}%
\pgfpathcurveto{\pgfqpoint{5.166782in}{1.561023in}}{\pgfqpoint{5.169375in}{1.554761in}}{\pgfqpoint{5.173992in}{1.550145in}}%
\pgfpathcurveto{\pgfqpoint{5.178608in}{1.545528in}}{\pgfqpoint{5.184870in}{1.542934in}}{\pgfqpoint{5.191399in}{1.542934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464156in}{1.781197in}}%
\pgfpathcurveto{\pgfqpoint{5.470685in}{1.781197in}}{\pgfqpoint{5.476947in}{1.783791in}}{\pgfqpoint{5.481563in}{1.788407in}}%
\pgfpathcurveto{\pgfqpoint{5.486180in}{1.793023in}}{\pgfqpoint{5.488774in}{1.799286in}}{\pgfqpoint{5.488774in}{1.805814in}}%
\pgfpathcurveto{\pgfqpoint{5.488774in}{1.812343in}}{\pgfqpoint{5.486180in}{1.818605in}}{\pgfqpoint{5.481563in}{1.823221in}}%
\pgfpathcurveto{\pgfqpoint{5.476947in}{1.827838in}}{\pgfqpoint{5.470685in}{1.830432in}}{\pgfqpoint{5.464156in}{1.830432in}}%
\pgfpathcurveto{\pgfqpoint{5.457628in}{1.830432in}}{\pgfqpoint{5.451366in}{1.827838in}}{\pgfqpoint{5.446749in}{1.823221in}}%
\pgfpathcurveto{\pgfqpoint{5.442133in}{1.818605in}}{\pgfqpoint{5.439539in}{1.812343in}}{\pgfqpoint{5.439539in}{1.805814in}}%
\pgfpathcurveto{\pgfqpoint{5.439539in}{1.799286in}}{\pgfqpoint{5.442133in}{1.793023in}}{\pgfqpoint{5.446749in}{1.788407in}}%
\pgfpathcurveto{\pgfqpoint{5.451366in}{1.783791in}}{\pgfqpoint{5.457628in}{1.781197in}}{\pgfqpoint{5.464156in}{1.781197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736914in}{2.023809in}}%
\pgfpathcurveto{\pgfqpoint{5.743442in}{2.023809in}}{\pgfqpoint{5.749704in}{2.026403in}}{\pgfqpoint{5.754321in}{2.031019in}}%
\pgfpathcurveto{\pgfqpoint{5.758937in}{2.035635in}}{\pgfqpoint{5.761531in}{2.041898in}}{\pgfqpoint{5.761531in}{2.048426in}}%
\pgfpathcurveto{\pgfqpoint{5.761531in}{2.054955in}}{\pgfqpoint{5.758937in}{2.061217in}}{\pgfqpoint{5.754321in}{2.065833in}}%
\pgfpathcurveto{\pgfqpoint{5.749704in}{2.070450in}}{\pgfqpoint{5.743442in}{2.073044in}}{\pgfqpoint{5.736914in}{2.073044in}}%
\pgfpathcurveto{\pgfqpoint{5.730385in}{2.073044in}}{\pgfqpoint{5.724123in}{2.070450in}}{\pgfqpoint{5.719507in}{2.065833in}}%
\pgfpathcurveto{\pgfqpoint{5.714890in}{2.061217in}}{\pgfqpoint{5.712296in}{2.054955in}}{\pgfqpoint{5.712296in}{2.048426in}}%
\pgfpathcurveto{\pgfqpoint{5.712296in}{2.041898in}}{\pgfqpoint{5.714890in}{2.035635in}}{\pgfqpoint{5.719507in}{2.031019in}}%
\pgfpathcurveto{\pgfqpoint{5.724123in}{2.026403in}}{\pgfqpoint{5.730385in}{2.023809in}}{\pgfqpoint{5.736914in}{2.023809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009671in}{2.246019in}}%
\pgfpathcurveto{\pgfqpoint{6.016200in}{2.246019in}}{\pgfqpoint{6.022462in}{2.248613in}}{\pgfqpoint{6.027078in}{2.253229in}}%
\pgfpathcurveto{\pgfqpoint{6.031695in}{2.257845in}}{\pgfqpoint{6.034289in}{2.264108in}}{\pgfqpoint{6.034289in}{2.270636in}}%
\pgfpathcurveto{\pgfqpoint{6.034289in}{2.277165in}}{\pgfqpoint{6.031695in}{2.283427in}}{\pgfqpoint{6.027078in}{2.288043in}}%
\pgfpathcurveto{\pgfqpoint{6.022462in}{2.292660in}}{\pgfqpoint{6.016200in}{2.295254in}}{\pgfqpoint{6.009671in}{2.295254in}}%
\pgfpathcurveto{\pgfqpoint{6.003142in}{2.295254in}}{\pgfqpoint{5.996880in}{2.292660in}}{\pgfqpoint{5.992264in}{2.288043in}}%
\pgfpathcurveto{\pgfqpoint{5.987648in}{2.283427in}}{\pgfqpoint{5.985054in}{2.277165in}}{\pgfqpoint{5.985054in}{2.270636in}}%
\pgfpathcurveto{\pgfqpoint{5.985054in}{2.264108in}}{\pgfqpoint{5.987648in}{2.257845in}}{\pgfqpoint{5.992264in}{2.253229in}}%
\pgfpathcurveto{\pgfqpoint{5.996880in}{2.248613in}}{\pgfqpoint{6.003142in}{2.246019in}}{\pgfqpoint{6.009671in}{2.246019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282428in}{2.482693in}}%
\pgfpathcurveto{\pgfqpoint{6.288957in}{2.482693in}}{\pgfqpoint{6.295219in}{2.485287in}}{\pgfqpoint{6.299836in}{2.489904in}}%
\pgfpathcurveto{\pgfqpoint{6.304452in}{2.494520in}}{\pgfqpoint{6.307046in}{2.500782in}}{\pgfqpoint{6.307046in}{2.507311in}}%
\pgfpathcurveto{\pgfqpoint{6.307046in}{2.513839in}}{\pgfqpoint{6.304452in}{2.520102in}}{\pgfqpoint{6.299836in}{2.524718in}}%
\pgfpathcurveto{\pgfqpoint{6.295219in}{2.529334in}}{\pgfqpoint{6.288957in}{2.531928in}}{\pgfqpoint{6.282428in}{2.531928in}}%
\pgfpathcurveto{\pgfqpoint{6.275900in}{2.531928in}}{\pgfqpoint{6.269638in}{2.529334in}}{\pgfqpoint{6.265021in}{2.524718in}}%
\pgfpathcurveto{\pgfqpoint{6.260405in}{2.520102in}}{\pgfqpoint{6.257811in}{2.513839in}}{\pgfqpoint{6.257811in}{2.507311in}}%
\pgfpathcurveto{\pgfqpoint{6.257811in}{2.500782in}}{\pgfqpoint{6.260405in}{2.494520in}}{\pgfqpoint{6.265021in}{2.489904in}}%
\pgfpathcurveto{\pgfqpoint{6.269638in}{2.485287in}}{\pgfqpoint{6.275900in}{2.482693in}}{\pgfqpoint{6.282428in}{2.482693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727612in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555186in}{2.713230in}}%
\pgfpathcurveto{\pgfqpoint{6.561714in}{2.713230in}}{\pgfqpoint{6.567977in}{2.715824in}}{\pgfqpoint{6.572593in}{2.720440in}}%
\pgfpathcurveto{\pgfqpoint{6.577209in}{2.725057in}}{\pgfqpoint{6.579803in}{2.731319in}}{\pgfqpoint{6.579803in}{2.737848in}}%
\pgfpathcurveto{\pgfqpoint{6.579803in}{2.744376in}}{\pgfqpoint{6.577209in}{2.750638in}}{\pgfqpoint{6.572593in}{2.755255in}}%
\pgfpathcurveto{\pgfqpoint{6.567977in}{2.759871in}}{\pgfqpoint{6.561714in}{2.762465in}}{\pgfqpoint{6.555186in}{2.762465in}}%
\pgfpathcurveto{\pgfqpoint{6.548657in}{2.762465in}}{\pgfqpoint{6.542395in}{2.759871in}}{\pgfqpoint{6.537779in}{2.755255in}}%
\pgfpathcurveto{\pgfqpoint{6.533162in}{2.750638in}}{\pgfqpoint{6.530568in}{2.744376in}}{\pgfqpoint{6.530568in}{2.737848in}}%
\pgfpathcurveto{\pgfqpoint{6.530568in}{2.731319in}}{\pgfqpoint{6.533162in}{2.725057in}}{\pgfqpoint{6.537779in}{2.720440in}}%
\pgfpathcurveto{\pgfqpoint{6.542395in}{2.715824in}}{\pgfqpoint{6.548657in}{2.713230in}}{\pgfqpoint{6.555186in}{2.713230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027612in}{1.743183in}}%
\pgfpathlineto{\pgfqpoint{8.577011in}{1.743183in}}%
\pgfpathlineto{\pgfqpoint{8.577011in}{2.758814in}}%
\pgfpathlineto{\pgfqpoint{7.027612in}{2.758814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197057in,y=2.473295in,left,]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont implementation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.197057in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.197057in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.160405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197057in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.197057in}{2.380405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.197057in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.197057in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.160405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197057in}{2.270405in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.270405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.197057in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.197057in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.160405in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.307057in}{2.270405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.197057in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.197057in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.160405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307057in}{2.270405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458723in,y=2.236686in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Catlab}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.197057in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.197057in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{1.912627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197057in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.197057in}{2.132627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.197057in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.197057in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{1.912627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197057in}{2.022627in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.022627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.197057in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.197057in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{1.912627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.307057in}{2.022627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.197057in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.197057in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.417057in}{1.912627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307057in}{2.022627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458723in,y=1.988908in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Sparse HAR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727612in,y=4.134857in,,]{\color{textcolor}\fontsize{13.200000}{15.840000}\selectfont Large Boundary Composition}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/compose_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/sf/code/python/cartographer-har/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/sf/code/python/cartographer-har/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/sf/code/python/cartographer-har/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.599250in}{4.323569in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.599250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.599250in}{4.323569in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.323569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.960998in}}%
\pgfpathlineto{\pgfqpoint{0.649851in}{3.960998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928357in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.928357in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928357in}{0.495998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928357in}{0.495998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928357in,y=0.427248in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1e1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740518in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.740518in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740518in}{0.495998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740518in}{0.495998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740518in,y=0.427248in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1e3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552679in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.552679in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552679in}{0.495998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552679in}{0.495998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552679in,y=0.427248in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1e5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094022in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.094022in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350032in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.350032in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503840in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614140in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.614140in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700196in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.700196in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770767in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830586in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.830586in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882501in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.882501in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906182in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{2.906182in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162192in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.162192in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316000in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.316000in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426301in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.426301in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512356in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.512356in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582928in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.582928in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642747in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.642747in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694662in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.694662in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718343in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{4.718343in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974353in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{4.974353in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128161in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.128161in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238462in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.238462in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324517in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.324517in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395089in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.395089in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454908in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.454908in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506822in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.506822in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530504in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.530504in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786514in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.786514in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649851in,y=0.247854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Size of result (number of generators)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.434013in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.434013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.434013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649851in}{1.434013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581101in,y=1.434013in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.696914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.696914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649851in}{2.696914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581101in,y=2.696914in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.959816in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.959816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.959816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649851in}{3.959816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581101in,y=3.959816in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{0.852561in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{0.852561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.030975in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.030975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.138164in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.138164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.215033in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.215033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.275006in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.275006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.324187in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.324187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.365876in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.365876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.402055in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.402055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.115462in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.115462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.293877in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.293877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.401066in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.401066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.477935in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.477935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.537907in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.537907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.587089in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.587089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.628777in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.628777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.664956in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.664956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.378364in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.378364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.556778in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.556778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.663968in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.663968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.740837in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.740837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.800809in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.800809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.849991in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.849991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.891679in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.891679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.927858in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.927858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247854in,y=2.250998in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Runtime (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204426in}{0.653498in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{0.653498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477184in}{0.737663in}}%
\pgfpathlineto{\pgfqpoint{1.658400in}{0.737663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749941in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{0.847781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022699in}{1.001902in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{1.001902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295456in}{1.161369in}}%
\pgfpathlineto{\pgfqpoint{2.476672in}{1.161369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568213in}{1.338039in}}%
\pgfpathlineto{\pgfqpoint{2.749429in}{1.338039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840971in}{1.498087in}}%
\pgfpathlineto{\pgfqpoint{3.022187in}{1.498087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113728in}{1.704725in}}%
\pgfpathlineto{\pgfqpoint{3.294944in}{1.704725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386485in}{1.927493in}}%
\pgfpathlineto{\pgfqpoint{3.567701in}{1.927493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659243in}{2.181528in}}%
\pgfpathlineto{\pgfqpoint{3.840459in}{2.181528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932000in}{2.459584in}}%
\pgfpathlineto{\pgfqpoint{4.113216in}{2.459584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204758in}{2.763811in}}%
\pgfpathlineto{\pgfqpoint{4.385974in}{2.763811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477515in}{3.094299in}}%
\pgfpathlineto{\pgfqpoint{4.658731in}{3.094299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750272in}{3.440441in}}%
\pgfpathlineto{\pgfqpoint{4.931488in}{3.440441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023030in}{3.799556in}}%
\pgfpathlineto{\pgfqpoint{5.204246in}{3.799556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204426in}{0.746511in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{0.746511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477184in}{0.798296in}}%
\pgfpathlineto{\pgfqpoint{1.658400in}{0.798296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749941in}{0.888563in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{0.888563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022699in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{1.011857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295456in}{1.173423in}}%
\pgfpathlineto{\pgfqpoint{2.476672in}{1.173423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568213in}{1.432936in}}%
\pgfpathlineto{\pgfqpoint{2.749429in}{1.432936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840971in}{1.591728in}}%
\pgfpathlineto{\pgfqpoint{3.022187in}{1.591728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113728in}{1.755021in}}%
\pgfpathlineto{\pgfqpoint{3.294944in}{1.755021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386485in}{1.956957in}}%
\pgfpathlineto{\pgfqpoint{3.567701in}{1.956957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659243in}{2.199186in}}%
\pgfpathlineto{\pgfqpoint{3.840459in}{2.199186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932000in}{2.469251in}}%
\pgfpathlineto{\pgfqpoint{4.113216in}{2.469251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204758in}{2.781529in}}%
\pgfpathlineto{\pgfqpoint{4.385974in}{2.781529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477515in}{3.105882in}}%
\pgfpathlineto{\pgfqpoint{4.658731in}{3.105882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750272in}{3.445637in}}%
\pgfpathlineto{\pgfqpoint{4.931488in}{3.445637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023030in}{3.803498in}}%
\pgfpathlineto{\pgfqpoint{5.204246in}{3.803498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295034in}{0.746511in}}%
\pgfpathlineto{\pgfqpoint{1.295034in}{0.653498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567792in}{0.798296in}}%
\pgfpathlineto{\pgfqpoint{1.567792in}{0.737663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840549in}{0.888563in}}%
\pgfpathlineto{\pgfqpoint{1.840549in}{0.847781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113307in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{2.113307in}{1.001902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386064in}{1.173423in}}%
\pgfpathlineto{\pgfqpoint{2.386064in}{1.161369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658821in}{1.432936in}}%
\pgfpathlineto{\pgfqpoint{2.658821in}{1.338039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931579in}{1.591728in}}%
\pgfpathlineto{\pgfqpoint{2.931579in}{1.498087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204336in}{1.755021in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.704725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477093in}{1.956957in}}%
\pgfpathlineto{\pgfqpoint{3.477093in}{1.927493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749851in}{2.199186in}}%
\pgfpathlineto{\pgfqpoint{3.749851in}{2.181528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022608in}{2.469251in}}%
\pgfpathlineto{\pgfqpoint{4.022608in}{2.459584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295366in}{2.781529in}}%
\pgfpathlineto{\pgfqpoint{4.295366in}{2.763811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568123in}{3.105882in}}%
\pgfpathlineto{\pgfqpoint{4.568123in}{3.094299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840880in}{3.445637in}}%
\pgfpathlineto{\pgfqpoint{4.840880in}{3.440441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113638in}{3.803498in}}%
\pgfpathlineto{\pgfqpoint{5.113638in}{3.799556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931669in}{1.099704in}}%
\pgfpathlineto{\pgfqpoint{1.112885in}{1.099704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204426in}{0.985843in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{0.985843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477184in}{0.980125in}}%
\pgfpathlineto{\pgfqpoint{1.658400in}{0.980125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749941in}{0.980309in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{0.980309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022699in}{0.980585in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{0.980585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295456in}{0.979631in}}%
\pgfpathlineto{\pgfqpoint{2.476672in}{0.979631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568213in}{0.990988in}}%
\pgfpathlineto{\pgfqpoint{2.749429in}{0.990988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840971in}{0.989306in}}%
\pgfpathlineto{\pgfqpoint{3.022187in}{0.989306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113728in}{1.011171in}}%
\pgfpathlineto{\pgfqpoint{3.294944in}{1.011171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386485in}{1.014462in}}%
\pgfpathlineto{\pgfqpoint{3.567701in}{1.014462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659243in}{1.042015in}}%
\pgfpathlineto{\pgfqpoint{3.840459in}{1.042015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932000in}{1.080699in}}%
\pgfpathlineto{\pgfqpoint{4.113216in}{1.080699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204758in}{1.161250in}}%
\pgfpathlineto{\pgfqpoint{4.385974in}{1.161250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477515in}{1.268046in}}%
\pgfpathlineto{\pgfqpoint{4.658731in}{1.268046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750272in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{4.931488in}{1.411340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023030in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{5.204246in}{1.572498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295787in}{1.765215in}}%
\pgfpathlineto{\pgfqpoint{5.477003in}{1.765215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568544in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{5.749761in}{1.950623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841302in}{2.126031in}}%
\pgfpathlineto{\pgfqpoint{6.022518in}{2.126031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114059in}{2.302442in}}%
\pgfpathlineto{\pgfqpoint{6.295275in}{2.302442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386817in}{2.498076in}}%
\pgfpathlineto{\pgfqpoint{6.568033in}{2.498076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931669in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{1.112885in}{1.112031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204426in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{0.998072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477184in}{0.999453in}}%
\pgfpathlineto{\pgfqpoint{1.658400in}{0.999453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749941in}{0.994095in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{0.994095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022699in}{1.035267in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{1.035267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295456in}{1.125822in}}%
\pgfpathlineto{\pgfqpoint{2.476672in}{1.125822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568213in}{1.066681in}}%
\pgfpathlineto{\pgfqpoint{2.749429in}{1.066681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840971in}{1.017268in}}%
\pgfpathlineto{\pgfqpoint{3.022187in}{1.017268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113728in}{1.058687in}}%
\pgfpathlineto{\pgfqpoint{3.294944in}{1.058687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386485in}{1.034914in}}%
\pgfpathlineto{\pgfqpoint{3.567701in}{1.034914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659243in}{1.063952in}}%
\pgfpathlineto{\pgfqpoint{3.840459in}{1.063952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932000in}{1.111578in}}%
\pgfpathlineto{\pgfqpoint{4.113216in}{1.111578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204758in}{1.173315in}}%
\pgfpathlineto{\pgfqpoint{4.385974in}{1.173315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477515in}{1.303396in}}%
\pgfpathlineto{\pgfqpoint{4.658731in}{1.303396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750272in}{1.445796in}}%
\pgfpathlineto{\pgfqpoint{4.931488in}{1.445796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023030in}{1.597917in}}%
\pgfpathlineto{\pgfqpoint{5.204246in}{1.597917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295787in}{1.815026in}}%
\pgfpathlineto{\pgfqpoint{5.477003in}{1.815026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568544in}{1.991282in}}%
\pgfpathlineto{\pgfqpoint{5.749761in}{1.991282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841302in}{2.144013in}}%
\pgfpathlineto{\pgfqpoint{6.022518in}{2.144013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114059in}{2.343539in}}%
\pgfpathlineto{\pgfqpoint{6.295275in}{2.343539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386817in}{2.529166in}}%
\pgfpathlineto{\pgfqpoint{6.568033in}{2.529166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022277in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{1.022277in}{1.099704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295034in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{1.295034in}{0.985843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567792in}{0.999453in}}%
\pgfpathlineto{\pgfqpoint{1.567792in}{0.980125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840549in}{0.994095in}}%
\pgfpathlineto{\pgfqpoint{1.840549in}{0.980309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113307in}{1.035267in}}%
\pgfpathlineto{\pgfqpoint{2.113307in}{0.980585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386064in}{1.125822in}}%
\pgfpathlineto{\pgfqpoint{2.386064in}{0.979631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658821in}{1.066681in}}%
\pgfpathlineto{\pgfqpoint{2.658821in}{0.990988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931579in}{1.017268in}}%
\pgfpathlineto{\pgfqpoint{2.931579in}{0.989306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204336in}{1.058687in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.011171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477093in}{1.034914in}}%
\pgfpathlineto{\pgfqpoint{3.477093in}{1.014462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749851in}{1.063952in}}%
\pgfpathlineto{\pgfqpoint{3.749851in}{1.042015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022608in}{1.111578in}}%
\pgfpathlineto{\pgfqpoint{4.022608in}{1.080699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295366in}{1.173315in}}%
\pgfpathlineto{\pgfqpoint{4.295366in}{1.161250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568123in}{1.303396in}}%
\pgfpathlineto{\pgfqpoint{4.568123in}{1.268046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840880in}{1.445796in}}%
\pgfpathlineto{\pgfqpoint{4.840880in}{1.411340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113638in}{1.597917in}}%
\pgfpathlineto{\pgfqpoint{5.113638in}{1.572498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386395in}{1.815026in}}%
\pgfpathlineto{\pgfqpoint{5.386395in}{1.765215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659152in}{1.991282in}}%
\pgfpathlineto{\pgfqpoint{5.659152in}{1.950623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931910in}{2.144013in}}%
\pgfpathlineto{\pgfqpoint{5.931910in}{2.126031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204667in}{2.343539in}}%
\pgfpathlineto{\pgfqpoint{6.204667in}{2.302442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477425in}{2.529166in}}%
\pgfpathlineto{\pgfqpoint{6.477425in}{2.498076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295034in}{0.663667in}}%
\pgfpathcurveto{\pgfqpoint{1.301563in}{0.663667in}}{\pgfqpoint{1.307825in}{0.666260in}}{\pgfqpoint{1.312442in}{0.670877in}}%
\pgfpathcurveto{\pgfqpoint{1.317058in}{0.675493in}}{\pgfqpoint{1.319652in}{0.681755in}}{\pgfqpoint{1.319652in}{0.688284in}}%
\pgfpathcurveto{\pgfqpoint{1.319652in}{0.694813in}}{\pgfqpoint{1.317058in}{0.701075in}}{\pgfqpoint{1.312442in}{0.705691in}}%
\pgfpathcurveto{\pgfqpoint{1.307825in}{0.710308in}}{\pgfqpoint{1.301563in}{0.712901in}}{\pgfqpoint{1.295034in}{0.712901in}}%
\pgfpathcurveto{\pgfqpoint{1.288506in}{0.712901in}}{\pgfqpoint{1.282244in}{0.710308in}}{\pgfqpoint{1.277627in}{0.705691in}}%
\pgfpathcurveto{\pgfqpoint{1.273011in}{0.701075in}}{\pgfqpoint{1.270417in}{0.694813in}}{\pgfqpoint{1.270417in}{0.688284in}}%
\pgfpathcurveto{\pgfqpoint{1.270417in}{0.681755in}}{\pgfqpoint{1.273011in}{0.675493in}}{\pgfqpoint{1.277627in}{0.670877in}}%
\pgfpathcurveto{\pgfqpoint{1.282244in}{0.666260in}}{\pgfqpoint{1.288506in}{0.663667in}}{\pgfqpoint{1.295034in}{0.663667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567792in}{0.739709in}}%
\pgfpathcurveto{\pgfqpoint{1.574320in}{0.739709in}}{\pgfqpoint{1.580583in}{0.742303in}}{\pgfqpoint{1.585199in}{0.746920in}}%
\pgfpathcurveto{\pgfqpoint{1.589815in}{0.751536in}}{\pgfqpoint{1.592409in}{0.757798in}}{\pgfqpoint{1.592409in}{0.764327in}}%
\pgfpathcurveto{\pgfqpoint{1.592409in}{0.770855in}}{\pgfqpoint{1.589815in}{0.777118in}}{\pgfqpoint{1.585199in}{0.781734in}}%
\pgfpathcurveto{\pgfqpoint{1.580583in}{0.786350in}}{\pgfqpoint{1.574320in}{0.788944in}}{\pgfqpoint{1.567792in}{0.788944in}}%
\pgfpathcurveto{\pgfqpoint{1.561263in}{0.788944in}}{\pgfqpoint{1.555001in}{0.786350in}}{\pgfqpoint{1.550385in}{0.781734in}}%
\pgfpathcurveto{\pgfqpoint{1.545768in}{0.777118in}}{\pgfqpoint{1.543174in}{0.770855in}}{\pgfqpoint{1.543174in}{0.764327in}}%
\pgfpathcurveto{\pgfqpoint{1.543174in}{0.757798in}}{\pgfqpoint{1.545768in}{0.751536in}}{\pgfqpoint{1.550385in}{0.746920in}}%
\pgfpathcurveto{\pgfqpoint{1.555001in}{0.742303in}}{\pgfqpoint{1.561263in}{0.739709in}}{\pgfqpoint{1.567792in}{0.739709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840549in}{0.845367in}}%
\pgfpathcurveto{\pgfqpoint{1.847078in}{0.845367in}}{\pgfqpoint{1.853340in}{0.847961in}}{\pgfqpoint{1.857956in}{0.852577in}}%
\pgfpathcurveto{\pgfqpoint{1.862573in}{0.857193in}}{\pgfqpoint{1.865167in}{0.863456in}}{\pgfqpoint{1.865167in}{0.869984in}}%
\pgfpathcurveto{\pgfqpoint{1.865167in}{0.876513in}}{\pgfqpoint{1.862573in}{0.882775in}}{\pgfqpoint{1.857956in}{0.887391in}}%
\pgfpathcurveto{\pgfqpoint{1.853340in}{0.892008in}}{\pgfqpoint{1.847078in}{0.894602in}}{\pgfqpoint{1.840549in}{0.894602in}}%
\pgfpathcurveto{\pgfqpoint{1.834021in}{0.894602in}}{\pgfqpoint{1.827758in}{0.892008in}}{\pgfqpoint{1.823142in}{0.887391in}}%
\pgfpathcurveto{\pgfqpoint{1.818526in}{0.882775in}}{\pgfqpoint{1.815932in}{0.876513in}}{\pgfqpoint{1.815932in}{0.869984in}}%
\pgfpathcurveto{\pgfqpoint{1.815932in}{0.863456in}}{\pgfqpoint{1.818526in}{0.857193in}}{\pgfqpoint{1.823142in}{0.852577in}}%
\pgfpathcurveto{\pgfqpoint{1.827758in}{0.847961in}}{\pgfqpoint{1.834021in}{0.845367in}}{\pgfqpoint{1.840549in}{0.845367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113307in}{0.981810in}}%
\pgfpathcurveto{\pgfqpoint{2.119835in}{0.981810in}}{\pgfqpoint{2.126097in}{0.984404in}}{\pgfqpoint{2.130714in}{0.989021in}}%
\pgfpathcurveto{\pgfqpoint{2.135330in}{0.993637in}}{\pgfqpoint{2.137924in}{0.999899in}}{\pgfqpoint{2.137924in}{1.006428in}}%
\pgfpathcurveto{\pgfqpoint{2.137924in}{1.012956in}}{\pgfqpoint{2.135330in}{1.019218in}}{\pgfqpoint{2.130714in}{1.023835in}}%
\pgfpathcurveto{\pgfqpoint{2.126097in}{1.028451in}}{\pgfqpoint{2.119835in}{1.031045in}}{\pgfqpoint{2.113307in}{1.031045in}}%
\pgfpathcurveto{\pgfqpoint{2.106778in}{1.031045in}}{\pgfqpoint{2.100516in}{1.028451in}}{\pgfqpoint{2.095899in}{1.023835in}}%
\pgfpathcurveto{\pgfqpoint{2.091283in}{1.019218in}}{\pgfqpoint{2.088689in}{1.012956in}}{\pgfqpoint{2.088689in}{1.006428in}}%
\pgfpathcurveto{\pgfqpoint{2.088689in}{0.999899in}}{\pgfqpoint{2.091283in}{0.993637in}}{\pgfqpoint{2.095899in}{0.989021in}}%
\pgfpathcurveto{\pgfqpoint{2.100516in}{0.984404in}}{\pgfqpoint{2.106778in}{0.981810in}}{\pgfqpoint{2.113307in}{0.981810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386064in}{1.144523in}}%
\pgfpathcurveto{\pgfqpoint{2.392593in}{1.144523in}}{\pgfqpoint{2.398855in}{1.147117in}}{\pgfqpoint{2.403471in}{1.151734in}}%
\pgfpathcurveto{\pgfqpoint{2.408088in}{1.156350in}}{\pgfqpoint{2.410681in}{1.162612in}}{\pgfqpoint{2.410681in}{1.169141in}}%
\pgfpathcurveto{\pgfqpoint{2.410681in}{1.175669in}}{\pgfqpoint{2.408088in}{1.181931in}}{\pgfqpoint{2.403471in}{1.186548in}}%
\pgfpathcurveto{\pgfqpoint{2.398855in}{1.191164in}}{\pgfqpoint{2.392593in}{1.193758in}}{\pgfqpoint{2.386064in}{1.193758in}}%
\pgfpathcurveto{\pgfqpoint{2.379535in}{1.193758in}}{\pgfqpoint{2.373273in}{1.191164in}}{\pgfqpoint{2.368657in}{1.186548in}}%
\pgfpathcurveto{\pgfqpoint{2.364040in}{1.181931in}}{\pgfqpoint{2.361447in}{1.175669in}}{\pgfqpoint{2.361447in}{1.169141in}}%
\pgfpathcurveto{\pgfqpoint{2.361447in}{1.162612in}}{\pgfqpoint{2.364040in}{1.156350in}}{\pgfqpoint{2.368657in}{1.151734in}}%
\pgfpathcurveto{\pgfqpoint{2.373273in}{1.147117in}}{\pgfqpoint{2.379535in}{1.144523in}}{\pgfqpoint{2.386064in}{1.144523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658821in}{1.332773in}}%
\pgfpathcurveto{\pgfqpoint{2.665350in}{1.332773in}}{\pgfqpoint{2.671612in}{1.335367in}}{\pgfqpoint{2.676228in}{1.339983in}}%
\pgfpathcurveto{\pgfqpoint{2.680845in}{1.344600in}}{\pgfqpoint{2.683439in}{1.350862in}}{\pgfqpoint{2.683439in}{1.357391in}}%
\pgfpathcurveto{\pgfqpoint{2.683439in}{1.363919in}}{\pgfqpoint{2.680845in}{1.370181in}}{\pgfqpoint{2.676228in}{1.374798in}}%
\pgfpathcurveto{\pgfqpoint{2.671612in}{1.379414in}}{\pgfqpoint{2.665350in}{1.382008in}}{\pgfqpoint{2.658821in}{1.382008in}}%
\pgfpathcurveto{\pgfqpoint{2.652293in}{1.382008in}}{\pgfqpoint{2.646031in}{1.379414in}}{\pgfqpoint{2.641414in}{1.374798in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{1.370181in}}{\pgfqpoint{2.634204in}{1.363919in}}{\pgfqpoint{2.634204in}{1.357391in}}%
\pgfpathcurveto{\pgfqpoint{2.634204in}{1.350862in}}{\pgfqpoint{2.636798in}{1.344600in}}{\pgfqpoint{2.641414in}{1.339983in}}%
\pgfpathcurveto{\pgfqpoint{2.646031in}{1.335367in}}{\pgfqpoint{2.652293in}{1.332773in}}{\pgfqpoint{2.658821in}{1.332773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931579in}{1.510130in}}%
\pgfpathcurveto{\pgfqpoint{2.938107in}{1.510130in}}{\pgfqpoint{2.944369in}{1.512724in}}{\pgfqpoint{2.948986in}{1.517341in}}%
\pgfpathcurveto{\pgfqpoint{2.953602in}{1.521957in}}{\pgfqpoint{2.956196in}{1.528219in}}{\pgfqpoint{2.956196in}{1.534748in}}%
\pgfpathcurveto{\pgfqpoint{2.956196in}{1.541276in}}{\pgfqpoint{2.953602in}{1.547538in}}{\pgfqpoint{2.948986in}{1.552155in}}%
\pgfpathcurveto{\pgfqpoint{2.944369in}{1.556771in}}{\pgfqpoint{2.938107in}{1.559365in}}{\pgfqpoint{2.931579in}{1.559365in}}%
\pgfpathcurveto{\pgfqpoint{2.925050in}{1.559365in}}{\pgfqpoint{2.918788in}{1.556771in}}{\pgfqpoint{2.914172in}{1.552155in}}%
\pgfpathcurveto{\pgfqpoint{2.909555in}{1.547538in}}{\pgfqpoint{2.906961in}{1.541276in}}{\pgfqpoint{2.906961in}{1.534748in}}%
\pgfpathcurveto{\pgfqpoint{2.906961in}{1.528219in}}{\pgfqpoint{2.909555in}{1.521957in}}{\pgfqpoint{2.914172in}{1.517341in}}%
\pgfpathcurveto{\pgfqpoint{2.918788in}{1.512724in}}{\pgfqpoint{2.925050in}{1.510130in}}{\pgfqpoint{2.931579in}{1.510130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204336in}{1.705941in}}%
\pgfpathcurveto{\pgfqpoint{3.210865in}{1.705941in}}{\pgfqpoint{3.217127in}{1.708535in}}{\pgfqpoint{3.221743in}{1.713151in}}%
\pgfpathcurveto{\pgfqpoint{3.226360in}{1.717768in}}{\pgfqpoint{3.228953in}{1.724030in}}{\pgfqpoint{3.228953in}{1.730558in}}%
\pgfpathcurveto{\pgfqpoint{3.228953in}{1.737087in}}{\pgfqpoint{3.226360in}{1.743349in}}{\pgfqpoint{3.221743in}{1.747965in}}%
\pgfpathcurveto{\pgfqpoint{3.217127in}{1.752582in}}{\pgfqpoint{3.210865in}{1.755176in}}{\pgfqpoint{3.204336in}{1.755176in}}%
\pgfpathcurveto{\pgfqpoint{3.197807in}{1.755176in}}{\pgfqpoint{3.191545in}{1.752582in}}{\pgfqpoint{3.186929in}{1.747965in}}%
\pgfpathcurveto{\pgfqpoint{3.182313in}{1.743349in}}{\pgfqpoint{3.179719in}{1.737087in}}{\pgfqpoint{3.179719in}{1.730558in}}%
\pgfpathcurveto{\pgfqpoint{3.179719in}{1.724030in}}{\pgfqpoint{3.182313in}{1.717768in}}{\pgfqpoint{3.186929in}{1.713151in}}%
\pgfpathcurveto{\pgfqpoint{3.191545in}{1.708535in}}{\pgfqpoint{3.197807in}{1.705941in}}{\pgfqpoint{3.204336in}{1.705941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477093in}{1.919385in}}%
\pgfpathcurveto{\pgfqpoint{3.483622in}{1.919385in}}{\pgfqpoint{3.489884in}{1.921979in}}{\pgfqpoint{3.494501in}{1.926596in}}%
\pgfpathcurveto{\pgfqpoint{3.499117in}{1.931212in}}{\pgfqpoint{3.501711in}{1.937474in}}{\pgfqpoint{3.501711in}{1.944003in}}%
\pgfpathcurveto{\pgfqpoint{3.501711in}{1.950531in}}{\pgfqpoint{3.499117in}{1.956793in}}{\pgfqpoint{3.494501in}{1.961410in}}%
\pgfpathcurveto{\pgfqpoint{3.489884in}{1.966026in}}{\pgfqpoint{3.483622in}{1.968620in}}{\pgfqpoint{3.477093in}{1.968620in}}%
\pgfpathcurveto{\pgfqpoint{3.470565in}{1.968620in}}{\pgfqpoint{3.464303in}{1.966026in}}{\pgfqpoint{3.459686in}{1.961410in}}%
\pgfpathcurveto{\pgfqpoint{3.455070in}{1.956793in}}{\pgfqpoint{3.452476in}{1.950531in}}{\pgfqpoint{3.452476in}{1.944003in}}%
\pgfpathcurveto{\pgfqpoint{3.452476in}{1.937474in}}{\pgfqpoint{3.455070in}{1.931212in}}{\pgfqpoint{3.459686in}{1.926596in}}%
\pgfpathcurveto{\pgfqpoint{3.464303in}{1.921979in}}{\pgfqpoint{3.470565in}{1.919385in}}{\pgfqpoint{3.477093in}{1.919385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749851in}{2.163775in}}%
\pgfpathcurveto{\pgfqpoint{3.756379in}{2.163775in}}{\pgfqpoint{3.762642in}{2.166369in}}{\pgfqpoint{3.767258in}{2.170986in}}%
\pgfpathcurveto{\pgfqpoint{3.771874in}{2.175602in}}{\pgfqpoint{3.774468in}{2.181864in}}{\pgfqpoint{3.774468in}{2.188393in}}%
\pgfpathcurveto{\pgfqpoint{3.774468in}{2.194922in}}{\pgfqpoint{3.771874in}{2.201184in}}{\pgfqpoint{3.767258in}{2.205800in}}%
\pgfpathcurveto{\pgfqpoint{3.762642in}{2.210416in}}{\pgfqpoint{3.756379in}{2.213010in}}{\pgfqpoint{3.749851in}{2.213010in}}%
\pgfpathcurveto{\pgfqpoint{3.743322in}{2.213010in}}{\pgfqpoint{3.737060in}{2.210416in}}{\pgfqpoint{3.732444in}{2.205800in}}%
\pgfpathcurveto{\pgfqpoint{3.727827in}{2.201184in}}{\pgfqpoint{3.725233in}{2.194922in}}{\pgfqpoint{3.725233in}{2.188393in}}%
\pgfpathcurveto{\pgfqpoint{3.725233in}{2.181864in}}{\pgfqpoint{3.727827in}{2.175602in}}{\pgfqpoint{3.732444in}{2.170986in}}%
\pgfpathcurveto{\pgfqpoint{3.737060in}{2.166369in}}{\pgfqpoint{3.743322in}{2.163775in}}{\pgfqpoint{3.749851in}{2.163775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022608in}{2.438828in}}%
\pgfpathcurveto{\pgfqpoint{4.029137in}{2.438828in}}{\pgfqpoint{4.035399in}{2.441422in}}{\pgfqpoint{4.040015in}{2.446038in}}%
\pgfpathcurveto{\pgfqpoint{4.044632in}{2.450655in}}{\pgfqpoint{4.047226in}{2.456917in}}{\pgfqpoint{4.047226in}{2.463445in}}%
\pgfpathcurveto{\pgfqpoint{4.047226in}{2.469974in}}{\pgfqpoint{4.044632in}{2.476236in}}{\pgfqpoint{4.040015in}{2.480853in}}%
\pgfpathcurveto{\pgfqpoint{4.035399in}{2.485469in}}{\pgfqpoint{4.029137in}{2.488063in}}{\pgfqpoint{4.022608in}{2.488063in}}%
\pgfpathcurveto{\pgfqpoint{4.016080in}{2.488063in}}{\pgfqpoint{4.009817in}{2.485469in}}{\pgfqpoint{4.005201in}{2.480853in}}%
\pgfpathcurveto{\pgfqpoint{4.000585in}{2.476236in}}{\pgfqpoint{3.997991in}{2.469974in}}{\pgfqpoint{3.997991in}{2.463445in}}%
\pgfpathcurveto{\pgfqpoint{3.997991in}{2.456917in}}{\pgfqpoint{4.000585in}{2.450655in}}{\pgfqpoint{4.005201in}{2.446038in}}%
\pgfpathcurveto{\pgfqpoint{4.009817in}{2.441422in}}{\pgfqpoint{4.016080in}{2.438828in}}{\pgfqpoint{4.022608in}{2.438828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295366in}{2.743695in}}%
\pgfpathcurveto{\pgfqpoint{4.301894in}{2.743695in}}{\pgfqpoint{4.308156in}{2.746289in}}{\pgfqpoint{4.312773in}{2.750906in}}%
\pgfpathcurveto{\pgfqpoint{4.317389in}{2.755522in}}{\pgfqpoint{4.319983in}{2.761784in}}{\pgfqpoint{4.319983in}{2.768313in}}%
\pgfpathcurveto{\pgfqpoint{4.319983in}{2.774841in}}{\pgfqpoint{4.317389in}{2.781103in}}{\pgfqpoint{4.312773in}{2.785720in}}%
\pgfpathcurveto{\pgfqpoint{4.308156in}{2.790336in}}{\pgfqpoint{4.301894in}{2.792930in}}{\pgfqpoint{4.295366in}{2.792930in}}%
\pgfpathcurveto{\pgfqpoint{4.288837in}{2.792930in}}{\pgfqpoint{4.282575in}{2.790336in}}{\pgfqpoint{4.277958in}{2.785720in}}%
\pgfpathcurveto{\pgfqpoint{4.273342in}{2.781103in}}{\pgfqpoint{4.270748in}{2.774841in}}{\pgfqpoint{4.270748in}{2.768313in}}%
\pgfpathcurveto{\pgfqpoint{4.270748in}{2.761784in}}{\pgfqpoint{4.273342in}{2.755522in}}{\pgfqpoint{4.277958in}{2.750906in}}%
\pgfpathcurveto{\pgfqpoint{4.282575in}{2.746289in}}{\pgfqpoint{4.288837in}{2.743695in}}{\pgfqpoint{4.295366in}{2.743695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568123in}{3.073770in}}%
\pgfpathcurveto{\pgfqpoint{4.574652in}{3.073770in}}{\pgfqpoint{4.580914in}{3.076364in}}{\pgfqpoint{4.585530in}{3.080981in}}%
\pgfpathcurveto{\pgfqpoint{4.590147in}{3.085597in}}{\pgfqpoint{4.592740in}{3.091859in}}{\pgfqpoint{4.592740in}{3.098388in}}%
\pgfpathcurveto{\pgfqpoint{4.592740in}{3.104916in}}{\pgfqpoint{4.590147in}{3.111179in}}{\pgfqpoint{4.585530in}{3.115795in}}%
\pgfpathcurveto{\pgfqpoint{4.580914in}{3.120411in}}{\pgfqpoint{4.574652in}{3.123005in}}{\pgfqpoint{4.568123in}{3.123005in}}%
\pgfpathcurveto{\pgfqpoint{4.561594in}{3.123005in}}{\pgfqpoint{4.555332in}{3.120411in}}{\pgfqpoint{4.550716in}{3.115795in}}%
\pgfpathcurveto{\pgfqpoint{4.546099in}{3.111179in}}{\pgfqpoint{4.543506in}{3.104916in}}{\pgfqpoint{4.543506in}{3.098388in}}%
\pgfpathcurveto{\pgfqpoint{4.543506in}{3.091859in}}{\pgfqpoint{4.546099in}{3.085597in}}{\pgfqpoint{4.550716in}{3.080981in}}%
\pgfpathcurveto{\pgfqpoint{4.555332in}{3.076364in}}{\pgfqpoint{4.561594in}{3.073770in}}{\pgfqpoint{4.568123in}{3.073770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840880in}{3.417903in}}%
\pgfpathcurveto{\pgfqpoint{4.847409in}{3.417903in}}{\pgfqpoint{4.853671in}{3.420497in}}{\pgfqpoint{4.858287in}{3.425113in}}%
\pgfpathcurveto{\pgfqpoint{4.862904in}{3.429730in}}{\pgfqpoint{4.865498in}{3.435992in}}{\pgfqpoint{4.865498in}{3.442521in}}%
\pgfpathcurveto{\pgfqpoint{4.865498in}{3.449049in}}{\pgfqpoint{4.862904in}{3.455311in}}{\pgfqpoint{4.858287in}{3.459928in}}%
\pgfpathcurveto{\pgfqpoint{4.853671in}{3.464544in}}{\pgfqpoint{4.847409in}{3.467138in}}{\pgfqpoint{4.840880in}{3.467138in}}%
\pgfpathcurveto{\pgfqpoint{4.834352in}{3.467138in}}{\pgfqpoint{4.828090in}{3.464544in}}{\pgfqpoint{4.823473in}{3.459928in}}%
\pgfpathcurveto{\pgfqpoint{4.818857in}{3.455311in}}{\pgfqpoint{4.816263in}{3.449049in}}{\pgfqpoint{4.816263in}{3.442521in}}%
\pgfpathcurveto{\pgfqpoint{4.816263in}{3.435992in}}{\pgfqpoint{4.818857in}{3.429730in}}{\pgfqpoint{4.823473in}{3.425113in}}%
\pgfpathcurveto{\pgfqpoint{4.828090in}{3.420497in}}{\pgfqpoint{4.834352in}{3.417903in}}{\pgfqpoint{4.840880in}{3.417903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113638in}{3.777452in}}%
\pgfpathcurveto{\pgfqpoint{5.120166in}{3.777452in}}{\pgfqpoint{5.126428in}{3.780046in}}{\pgfqpoint{5.131045in}{3.784662in}}%
\pgfpathcurveto{\pgfqpoint{5.135661in}{3.789278in}}{\pgfqpoint{5.138255in}{3.795541in}}{\pgfqpoint{5.138255in}{3.802069in}}%
\pgfpathcurveto{\pgfqpoint{5.138255in}{3.808598in}}{\pgfqpoint{5.135661in}{3.814860in}}{\pgfqpoint{5.131045in}{3.819476in}}%
\pgfpathcurveto{\pgfqpoint{5.126428in}{3.824093in}}{\pgfqpoint{5.120166in}{3.826687in}}{\pgfqpoint{5.113638in}{3.826687in}}%
\pgfpathcurveto{\pgfqpoint{5.107109in}{3.826687in}}{\pgfqpoint{5.100847in}{3.824093in}}{\pgfqpoint{5.096231in}{3.819476in}}%
\pgfpathcurveto{\pgfqpoint{5.091614in}{3.814860in}}{\pgfqpoint{5.089020in}{3.808598in}}{\pgfqpoint{5.089020in}{3.802069in}}%
\pgfpathcurveto{\pgfqpoint{5.089020in}{3.795541in}}{\pgfqpoint{5.091614in}{3.789278in}}{\pgfqpoint{5.096231in}{3.784662in}}%
\pgfpathcurveto{\pgfqpoint{5.100847in}{3.780046in}}{\pgfqpoint{5.107109in}{3.777452in}}{\pgfqpoint{5.113638in}{3.777452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022277in}{1.079454in}}%
\pgfpathcurveto{\pgfqpoint{1.028806in}{1.079454in}}{\pgfqpoint{1.035068in}{1.082048in}}{\pgfqpoint{1.039684in}{1.086664in}}%
\pgfpathcurveto{\pgfqpoint{1.044301in}{1.091281in}}{\pgfqpoint{1.046894in}{1.097543in}}{\pgfqpoint{1.046894in}{1.104072in}}%
\pgfpathcurveto{\pgfqpoint{1.046894in}{1.110600in}}{\pgfqpoint{1.044301in}{1.116862in}}{\pgfqpoint{1.039684in}{1.121479in}}%
\pgfpathcurveto{\pgfqpoint{1.035068in}{1.126095in}}{\pgfqpoint{1.028806in}{1.128689in}}{\pgfqpoint{1.022277in}{1.128689in}}%
\pgfpathcurveto{\pgfqpoint{1.015748in}{1.128689in}}{\pgfqpoint{1.009486in}{1.126095in}}{\pgfqpoint{1.004870in}{1.121479in}}%
\pgfpathcurveto{\pgfqpoint{1.000253in}{1.116862in}}{\pgfqpoint{0.997660in}{1.110600in}}{\pgfqpoint{0.997660in}{1.104072in}}%
\pgfpathcurveto{\pgfqpoint{0.997660in}{1.097543in}}{\pgfqpoint{1.000253in}{1.091281in}}{\pgfqpoint{1.004870in}{1.086664in}}%
\pgfpathcurveto{\pgfqpoint{1.009486in}{1.082048in}}{\pgfqpoint{1.015748in}{1.079454in}}{\pgfqpoint{1.022277in}{1.079454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295034in}{0.968583in}}%
\pgfpathcurveto{\pgfqpoint{1.301563in}{0.968583in}}{\pgfqpoint{1.307825in}{0.971176in}}{\pgfqpoint{1.312442in}{0.975793in}}%
\pgfpathcurveto{\pgfqpoint{1.317058in}{0.980409in}}{\pgfqpoint{1.319652in}{0.986671in}}{\pgfqpoint{1.319652in}{0.993200in}}%
\pgfpathcurveto{\pgfqpoint{1.319652in}{0.999729in}}{\pgfqpoint{1.317058in}{1.005991in}}{\pgfqpoint{1.312442in}{1.010607in}}%
\pgfpathcurveto{\pgfqpoint{1.307825in}{1.015224in}}{\pgfqpoint{1.301563in}{1.017817in}}{\pgfqpoint{1.295034in}{1.017817in}}%
\pgfpathcurveto{\pgfqpoint{1.288506in}{1.017817in}}{\pgfqpoint{1.282244in}{1.015224in}}{\pgfqpoint{1.277627in}{1.010607in}}%
\pgfpathcurveto{\pgfqpoint{1.273011in}{1.005991in}}{\pgfqpoint{1.270417in}{0.999729in}}{\pgfqpoint{1.270417in}{0.993200in}}%
\pgfpathcurveto{\pgfqpoint{1.270417in}{0.986671in}}{\pgfqpoint{1.273011in}{0.980409in}}{\pgfqpoint{1.277627in}{0.975793in}}%
\pgfpathcurveto{\pgfqpoint{1.282244in}{0.971176in}}{\pgfqpoint{1.288506in}{0.968583in}}{\pgfqpoint{1.295034in}{0.968583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567792in}{0.962837in}}%
\pgfpathcurveto{\pgfqpoint{1.574320in}{0.962837in}}{\pgfqpoint{1.580583in}{0.965430in}}{\pgfqpoint{1.585199in}{0.970047in}}%
\pgfpathcurveto{\pgfqpoint{1.589815in}{0.974663in}}{\pgfqpoint{1.592409in}{0.980925in}}{\pgfqpoint{1.592409in}{0.987454in}}%
\pgfpathcurveto{\pgfqpoint{1.592409in}{0.993983in}}{\pgfqpoint{1.589815in}{1.000245in}}{\pgfqpoint{1.585199in}{1.004861in}}%
\pgfpathcurveto{\pgfqpoint{1.580583in}{1.009478in}}{\pgfqpoint{1.574320in}{1.012071in}}{\pgfqpoint{1.567792in}{1.012071in}}%
\pgfpathcurveto{\pgfqpoint{1.561263in}{1.012071in}}{\pgfqpoint{1.555001in}{1.009478in}}{\pgfqpoint{1.550385in}{1.004861in}}%
\pgfpathcurveto{\pgfqpoint{1.545768in}{1.000245in}}{\pgfqpoint{1.543174in}{0.993983in}}{\pgfqpoint{1.543174in}{0.987454in}}%
\pgfpathcurveto{\pgfqpoint{1.543174in}{0.980925in}}{\pgfqpoint{1.545768in}{0.974663in}}{\pgfqpoint{1.550385in}{0.970047in}}%
\pgfpathcurveto{\pgfqpoint{1.555001in}{0.965430in}}{\pgfqpoint{1.561263in}{0.962837in}}{\pgfqpoint{1.567792in}{0.962837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840549in}{0.962564in}}%
\pgfpathcurveto{\pgfqpoint{1.847078in}{0.962564in}}{\pgfqpoint{1.853340in}{0.965158in}}{\pgfqpoint{1.857956in}{0.969774in}}%
\pgfpathcurveto{\pgfqpoint{1.862573in}{0.974390in}}{\pgfqpoint{1.865167in}{0.980653in}}{\pgfqpoint{1.865167in}{0.987181in}}%
\pgfpathcurveto{\pgfqpoint{1.865167in}{0.993710in}}{\pgfqpoint{1.862573in}{0.999972in}}{\pgfqpoint{1.857956in}{1.004588in}}%
\pgfpathcurveto{\pgfqpoint{1.853340in}{1.009205in}}{\pgfqpoint{1.847078in}{1.011799in}}{\pgfqpoint{1.840549in}{1.011799in}}%
\pgfpathcurveto{\pgfqpoint{1.834021in}{1.011799in}}{\pgfqpoint{1.827758in}{1.009205in}}{\pgfqpoint{1.823142in}{1.004588in}}%
\pgfpathcurveto{\pgfqpoint{1.818526in}{0.999972in}}{\pgfqpoint{1.815932in}{0.993710in}}{\pgfqpoint{1.815932in}{0.987181in}}%
\pgfpathcurveto{\pgfqpoint{1.815932in}{0.980653in}}{\pgfqpoint{1.818526in}{0.974390in}}{\pgfqpoint{1.823142in}{0.969774in}}%
\pgfpathcurveto{\pgfqpoint{1.827758in}{0.965158in}}{\pgfqpoint{1.834021in}{0.962564in}}{\pgfqpoint{1.840549in}{0.962564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113307in}{0.974397in}}%
\pgfpathcurveto{\pgfqpoint{2.119835in}{0.974397in}}{\pgfqpoint{2.126097in}{0.976991in}}{\pgfqpoint{2.130714in}{0.981608in}}%
\pgfpathcurveto{\pgfqpoint{2.135330in}{0.986224in}}{\pgfqpoint{2.137924in}{0.992486in}}{\pgfqpoint{2.137924in}{0.999015in}}%
\pgfpathcurveto{\pgfqpoint{2.137924in}{1.005543in}}{\pgfqpoint{2.135330in}{1.011805in}}{\pgfqpoint{2.130714in}{1.016422in}}%
\pgfpathcurveto{\pgfqpoint{2.126097in}{1.021038in}}{\pgfqpoint{2.119835in}{1.023632in}}{\pgfqpoint{2.113307in}{1.023632in}}%
\pgfpathcurveto{\pgfqpoint{2.106778in}{1.023632in}}{\pgfqpoint{2.100516in}{1.021038in}}{\pgfqpoint{2.095899in}{1.016422in}}%
\pgfpathcurveto{\pgfqpoint{2.091283in}{1.011805in}}{\pgfqpoint{2.088689in}{1.005543in}}{\pgfqpoint{2.088689in}{0.999015in}}%
\pgfpathcurveto{\pgfqpoint{2.088689in}{0.992486in}}{\pgfqpoint{2.091283in}{0.986224in}}{\pgfqpoint{2.095899in}{0.981608in}}%
\pgfpathcurveto{\pgfqpoint{2.100516in}{0.976991in}}{\pgfqpoint{2.106778in}{0.974397in}}{\pgfqpoint{2.113307in}{0.974397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386064in}{0.980959in}}%
\pgfpathcurveto{\pgfqpoint{2.392593in}{0.980959in}}{\pgfqpoint{2.398855in}{0.983553in}}{\pgfqpoint{2.403471in}{0.988170in}}%
\pgfpathcurveto{\pgfqpoint{2.408088in}{0.992786in}}{\pgfqpoint{2.410681in}{0.999048in}}{\pgfqpoint{2.410681in}{1.005577in}}%
\pgfpathcurveto{\pgfqpoint{2.410681in}{1.012105in}}{\pgfqpoint{2.408088in}{1.018367in}}{\pgfqpoint{2.403471in}{1.022984in}}%
\pgfpathcurveto{\pgfqpoint{2.398855in}{1.027600in}}{\pgfqpoint{2.392593in}{1.030194in}}{\pgfqpoint{2.386064in}{1.030194in}}%
\pgfpathcurveto{\pgfqpoint{2.379535in}{1.030194in}}{\pgfqpoint{2.373273in}{1.027600in}}{\pgfqpoint{2.368657in}{1.022984in}}%
\pgfpathcurveto{\pgfqpoint{2.364040in}{1.018367in}}{\pgfqpoint{2.361447in}{1.012105in}}{\pgfqpoint{2.361447in}{1.005577in}}%
\pgfpathcurveto{\pgfqpoint{2.361447in}{0.999048in}}{\pgfqpoint{2.364040in}{0.992786in}}{\pgfqpoint{2.368657in}{0.988170in}}%
\pgfpathcurveto{\pgfqpoint{2.373273in}{0.983553in}}{\pgfqpoint{2.379535in}{0.980959in}}{\pgfqpoint{2.386064in}{0.980959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658821in}{0.984024in}}%
\pgfpathcurveto{\pgfqpoint{2.665350in}{0.984024in}}{\pgfqpoint{2.671612in}{0.986618in}}{\pgfqpoint{2.676228in}{0.991235in}}%
\pgfpathcurveto{\pgfqpoint{2.680845in}{0.995851in}}{\pgfqpoint{2.683439in}{1.002113in}}{\pgfqpoint{2.683439in}{1.008642in}}%
\pgfpathcurveto{\pgfqpoint{2.683439in}{1.015170in}}{\pgfqpoint{2.680845in}{1.021433in}}{\pgfqpoint{2.676228in}{1.026049in}}%
\pgfpathcurveto{\pgfqpoint{2.671612in}{1.030665in}}{\pgfqpoint{2.665350in}{1.033259in}}{\pgfqpoint{2.658821in}{1.033259in}}%
\pgfpathcurveto{\pgfqpoint{2.652293in}{1.033259in}}{\pgfqpoint{2.646031in}{1.030665in}}{\pgfqpoint{2.641414in}{1.026049in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{1.021433in}}{\pgfqpoint{2.634204in}{1.015170in}}{\pgfqpoint{2.634204in}{1.008642in}}%
\pgfpathcurveto{\pgfqpoint{2.634204in}{1.002113in}}{\pgfqpoint{2.636798in}{0.995851in}}{\pgfqpoint{2.641414in}{0.991235in}}%
\pgfpathcurveto{\pgfqpoint{2.646031in}{0.986618in}}{\pgfqpoint{2.652293in}{0.984024in}}{\pgfqpoint{2.658821in}{0.984024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931579in}{0.978968in}}%
\pgfpathcurveto{\pgfqpoint{2.938107in}{0.978968in}}{\pgfqpoint{2.944369in}{0.981562in}}{\pgfqpoint{2.948986in}{0.986179in}}%
\pgfpathcurveto{\pgfqpoint{2.953602in}{0.990795in}}{\pgfqpoint{2.956196in}{0.997057in}}{\pgfqpoint{2.956196in}{1.003586in}}%
\pgfpathcurveto{\pgfqpoint{2.956196in}{1.010114in}}{\pgfqpoint{2.953602in}{1.016376in}}{\pgfqpoint{2.948986in}{1.020993in}}%
\pgfpathcurveto{\pgfqpoint{2.944369in}{1.025609in}}{\pgfqpoint{2.938107in}{1.028203in}}{\pgfqpoint{2.931579in}{1.028203in}}%
\pgfpathcurveto{\pgfqpoint{2.925050in}{1.028203in}}{\pgfqpoint{2.918788in}{1.025609in}}{\pgfqpoint{2.914172in}{1.020993in}}%
\pgfpathcurveto{\pgfqpoint{2.909555in}{1.016376in}}{\pgfqpoint{2.906961in}{1.010114in}}{\pgfqpoint{2.906961in}{1.003586in}}%
\pgfpathcurveto{\pgfqpoint{2.906961in}{0.997057in}}{\pgfqpoint{2.909555in}{0.990795in}}{\pgfqpoint{2.914172in}{0.986179in}}%
\pgfpathcurveto{\pgfqpoint{2.918788in}{0.981562in}}{\pgfqpoint{2.925050in}{0.978968in}}{\pgfqpoint{2.931579in}{0.978968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204336in}{1.001158in}}%
\pgfpathcurveto{\pgfqpoint{3.210865in}{1.001158in}}{\pgfqpoint{3.217127in}{1.003752in}}{\pgfqpoint{3.221743in}{1.008368in}}%
\pgfpathcurveto{\pgfqpoint{3.226360in}{1.012985in}}{\pgfqpoint{3.228953in}{1.019247in}}{\pgfqpoint{3.228953in}{1.025775in}}%
\pgfpathcurveto{\pgfqpoint{3.228953in}{1.032304in}}{\pgfqpoint{3.226360in}{1.038566in}}{\pgfqpoint{3.221743in}{1.043182in}}%
\pgfpathcurveto{\pgfqpoint{3.217127in}{1.047799in}}{\pgfqpoint{3.210865in}{1.050393in}}{\pgfqpoint{3.204336in}{1.050393in}}%
\pgfpathcurveto{\pgfqpoint{3.197807in}{1.050393in}}{\pgfqpoint{3.191545in}{1.047799in}}{\pgfqpoint{3.186929in}{1.043182in}}%
\pgfpathcurveto{\pgfqpoint{3.182313in}{1.038566in}}{\pgfqpoint{3.179719in}{1.032304in}}{\pgfqpoint{3.179719in}{1.025775in}}%
\pgfpathcurveto{\pgfqpoint{3.179719in}{1.019247in}}{\pgfqpoint{3.182313in}{1.012985in}}{\pgfqpoint{3.186929in}{1.008368in}}%
\pgfpathcurveto{\pgfqpoint{3.191545in}{1.003752in}}{\pgfqpoint{3.197807in}{1.001158in}}{\pgfqpoint{3.204336in}{1.001158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477093in}{1.002989in}}%
\pgfpathcurveto{\pgfqpoint{3.483622in}{1.002989in}}{\pgfqpoint{3.489884in}{1.005582in}}{\pgfqpoint{3.494501in}{1.010199in}}%
\pgfpathcurveto{\pgfqpoint{3.499117in}{1.014815in}}{\pgfqpoint{3.501711in}{1.021077in}}{\pgfqpoint{3.501711in}{1.027606in}}%
\pgfpathcurveto{\pgfqpoint{3.501711in}{1.034135in}}{\pgfqpoint{3.499117in}{1.040397in}}{\pgfqpoint{3.494501in}{1.045013in}}%
\pgfpathcurveto{\pgfqpoint{3.489884in}{1.049630in}}{\pgfqpoint{3.483622in}{1.052223in}}{\pgfqpoint{3.477093in}{1.052223in}}%
\pgfpathcurveto{\pgfqpoint{3.470565in}{1.052223in}}{\pgfqpoint{3.464303in}{1.049630in}}{\pgfqpoint{3.459686in}{1.045013in}}%
\pgfpathcurveto{\pgfqpoint{3.455070in}{1.040397in}}{\pgfqpoint{3.452476in}{1.034135in}}{\pgfqpoint{3.452476in}{1.027606in}}%
\pgfpathcurveto{\pgfqpoint{3.452476in}{1.021077in}}{\pgfqpoint{3.455070in}{1.014815in}}{\pgfqpoint{3.459686in}{1.010199in}}%
\pgfpathcurveto{\pgfqpoint{3.464303in}{1.005582in}}{\pgfqpoint{3.470565in}{1.002989in}}{\pgfqpoint{3.477093in}{1.002989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749851in}{1.029115in}}%
\pgfpathcurveto{\pgfqpoint{3.756379in}{1.029115in}}{\pgfqpoint{3.762642in}{1.031709in}}{\pgfqpoint{3.767258in}{1.036325in}}%
\pgfpathcurveto{\pgfqpoint{3.771874in}{1.040942in}}{\pgfqpoint{3.774468in}{1.047204in}}{\pgfqpoint{3.774468in}{1.053732in}}%
\pgfpathcurveto{\pgfqpoint{3.774468in}{1.060261in}}{\pgfqpoint{3.771874in}{1.066523in}}{\pgfqpoint{3.767258in}{1.071139in}}%
\pgfpathcurveto{\pgfqpoint{3.762642in}{1.075756in}}{\pgfqpoint{3.756379in}{1.078350in}}{\pgfqpoint{3.749851in}{1.078350in}}%
\pgfpathcurveto{\pgfqpoint{3.743322in}{1.078350in}}{\pgfqpoint{3.737060in}{1.075756in}}{\pgfqpoint{3.732444in}{1.071139in}}%
\pgfpathcurveto{\pgfqpoint{3.727827in}{1.066523in}}{\pgfqpoint{3.725233in}{1.060261in}}{\pgfqpoint{3.725233in}{1.053732in}}%
\pgfpathcurveto{\pgfqpoint{3.725233in}{1.047204in}}{\pgfqpoint{3.727827in}{1.040942in}}{\pgfqpoint{3.732444in}{1.036325in}}%
\pgfpathcurveto{\pgfqpoint{3.737060in}{1.031709in}}{\pgfqpoint{3.743322in}{1.029115in}}{\pgfqpoint{3.749851in}{1.029115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022608in}{1.070925in}}%
\pgfpathcurveto{\pgfqpoint{4.029137in}{1.070925in}}{\pgfqpoint{4.035399in}{1.073519in}}{\pgfqpoint{4.040015in}{1.078135in}}%
\pgfpathcurveto{\pgfqpoint{4.044632in}{1.082752in}}{\pgfqpoint{4.047226in}{1.089014in}}{\pgfqpoint{4.047226in}{1.095543in}}%
\pgfpathcurveto{\pgfqpoint{4.047226in}{1.102071in}}{\pgfqpoint{4.044632in}{1.108333in}}{\pgfqpoint{4.040015in}{1.112950in}}%
\pgfpathcurveto{\pgfqpoint{4.035399in}{1.117566in}}{\pgfqpoint{4.029137in}{1.120160in}}{\pgfqpoint{4.022608in}{1.120160in}}%
\pgfpathcurveto{\pgfqpoint{4.016080in}{1.120160in}}{\pgfqpoint{4.009817in}{1.117566in}}{\pgfqpoint{4.005201in}{1.112950in}}%
\pgfpathcurveto{\pgfqpoint{4.000585in}{1.108333in}}{\pgfqpoint{3.997991in}{1.102071in}}{\pgfqpoint{3.997991in}{1.095543in}}%
\pgfpathcurveto{\pgfqpoint{3.997991in}{1.089014in}}{\pgfqpoint{4.000585in}{1.082752in}}{\pgfqpoint{4.005201in}{1.078135in}}%
\pgfpathcurveto{\pgfqpoint{4.009817in}{1.073519in}}{\pgfqpoint{4.016080in}{1.070925in}}{\pgfqpoint{4.022608in}{1.070925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295366in}{1.143173in}}%
\pgfpathcurveto{\pgfqpoint{4.301894in}{1.143173in}}{\pgfqpoint{4.308156in}{1.145767in}}{\pgfqpoint{4.312773in}{1.150384in}}%
\pgfpathcurveto{\pgfqpoint{4.317389in}{1.155000in}}{\pgfqpoint{4.319983in}{1.161262in}}{\pgfqpoint{4.319983in}{1.167791in}}%
\pgfpathcurveto{\pgfqpoint{4.319983in}{1.174319in}}{\pgfqpoint{4.317389in}{1.180582in}}{\pgfqpoint{4.312773in}{1.185198in}}%
\pgfpathcurveto{\pgfqpoint{4.308156in}{1.189814in}}{\pgfqpoint{4.301894in}{1.192408in}}{\pgfqpoint{4.295366in}{1.192408in}}%
\pgfpathcurveto{\pgfqpoint{4.288837in}{1.192408in}}{\pgfqpoint{4.282575in}{1.189814in}}{\pgfqpoint{4.277958in}{1.185198in}}%
\pgfpathcurveto{\pgfqpoint{4.273342in}{1.180582in}}{\pgfqpoint{4.270748in}{1.174319in}}{\pgfqpoint{4.270748in}{1.167791in}}%
\pgfpathcurveto{\pgfqpoint{4.270748in}{1.161262in}}{\pgfqpoint{4.273342in}{1.155000in}}{\pgfqpoint{4.277958in}{1.150384in}}%
\pgfpathcurveto{\pgfqpoint{4.282575in}{1.145767in}}{\pgfqpoint{4.288837in}{1.143173in}}{\pgfqpoint{4.295366in}{1.143173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568123in}{1.258568in}}%
\pgfpathcurveto{\pgfqpoint{4.574652in}{1.258568in}}{\pgfqpoint{4.580914in}{1.261161in}}{\pgfqpoint{4.585530in}{1.265778in}}%
\pgfpathcurveto{\pgfqpoint{4.590147in}{1.270394in}}{\pgfqpoint{4.592740in}{1.276656in}}{\pgfqpoint{4.592740in}{1.283185in}}%
\pgfpathcurveto{\pgfqpoint{4.592740in}{1.289714in}}{\pgfqpoint{4.590147in}{1.295976in}}{\pgfqpoint{4.585530in}{1.300592in}}%
\pgfpathcurveto{\pgfqpoint{4.580914in}{1.305209in}}{\pgfqpoint{4.574652in}{1.307802in}}{\pgfqpoint{4.568123in}{1.307802in}}%
\pgfpathcurveto{\pgfqpoint{4.561594in}{1.307802in}}{\pgfqpoint{4.555332in}{1.305209in}}{\pgfqpoint{4.550716in}{1.300592in}}%
\pgfpathcurveto{\pgfqpoint{4.546099in}{1.295976in}}{\pgfqpoint{4.543506in}{1.289714in}}{\pgfqpoint{4.543506in}{1.283185in}}%
\pgfpathcurveto{\pgfqpoint{4.543506in}{1.276656in}}{\pgfqpoint{4.546099in}{1.270394in}}{\pgfqpoint{4.550716in}{1.265778in}}%
\pgfpathcurveto{\pgfqpoint{4.555332in}{1.261161in}}{\pgfqpoint{4.561594in}{1.258568in}}{\pgfqpoint{4.568123in}{1.258568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840880in}{1.400190in}}%
\pgfpathcurveto{\pgfqpoint{4.847409in}{1.400190in}}{\pgfqpoint{4.853671in}{1.402784in}}{\pgfqpoint{4.858287in}{1.407400in}}%
\pgfpathcurveto{\pgfqpoint{4.862904in}{1.412017in}}{\pgfqpoint{4.865498in}{1.418279in}}{\pgfqpoint{4.865498in}{1.424807in}}%
\pgfpathcurveto{\pgfqpoint{4.865498in}{1.431336in}}{\pgfqpoint{4.862904in}{1.437598in}}{\pgfqpoint{4.858287in}{1.442215in}}%
\pgfpathcurveto{\pgfqpoint{4.853671in}{1.446831in}}{\pgfqpoint{4.847409in}{1.449425in}}{\pgfqpoint{4.840880in}{1.449425in}}%
\pgfpathcurveto{\pgfqpoint{4.834352in}{1.449425in}}{\pgfqpoint{4.828090in}{1.446831in}}{\pgfqpoint{4.823473in}{1.442215in}}%
\pgfpathcurveto{\pgfqpoint{4.818857in}{1.437598in}}{\pgfqpoint{4.816263in}{1.431336in}}{\pgfqpoint{4.816263in}{1.424807in}}%
\pgfpathcurveto{\pgfqpoint{4.816263in}{1.418279in}}{\pgfqpoint{4.818857in}{1.412017in}}{\pgfqpoint{4.823473in}{1.407400in}}%
\pgfpathcurveto{\pgfqpoint{4.828090in}{1.402784in}}{\pgfqpoint{4.834352in}{1.400190in}}{\pgfqpoint{4.840880in}{1.400190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113638in}{1.560612in}}%
\pgfpathcurveto{\pgfqpoint{5.120166in}{1.560612in}}{\pgfqpoint{5.126428in}{1.563206in}}{\pgfqpoint{5.131045in}{1.567823in}}%
\pgfpathcurveto{\pgfqpoint{5.135661in}{1.572439in}}{\pgfqpoint{5.138255in}{1.578701in}}{\pgfqpoint{5.138255in}{1.585230in}}%
\pgfpathcurveto{\pgfqpoint{5.138255in}{1.591759in}}{\pgfqpoint{5.135661in}{1.598021in}}{\pgfqpoint{5.131045in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{5.126428in}{1.607253in}}{\pgfqpoint{5.120166in}{1.609847in}}{\pgfqpoint{5.113638in}{1.609847in}}%
\pgfpathcurveto{\pgfqpoint{5.107109in}{1.609847in}}{\pgfqpoint{5.100847in}{1.607253in}}{\pgfqpoint{5.096231in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{5.091614in}{1.598021in}}{\pgfqpoint{5.089020in}{1.591759in}}{\pgfqpoint{5.089020in}{1.585230in}}%
\pgfpathcurveto{\pgfqpoint{5.089020in}{1.578701in}}{\pgfqpoint{5.091614in}{1.572439in}}{\pgfqpoint{5.096231in}{1.567823in}}%
\pgfpathcurveto{\pgfqpoint{5.100847in}{1.563206in}}{\pgfqpoint{5.107109in}{1.560612in}}{\pgfqpoint{5.113638in}{1.560612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386395in}{1.752566in}}%
\pgfpathcurveto{\pgfqpoint{5.392924in}{1.752566in}}{\pgfqpoint{5.399186in}{1.755160in}}{\pgfqpoint{5.403802in}{1.759776in}}%
\pgfpathcurveto{\pgfqpoint{5.408419in}{1.764393in}}{\pgfqpoint{5.411013in}{1.770655in}}{\pgfqpoint{5.411013in}{1.777183in}}%
\pgfpathcurveto{\pgfqpoint{5.411013in}{1.783712in}}{\pgfqpoint{5.408419in}{1.789974in}}{\pgfqpoint{5.403802in}{1.794591in}}%
\pgfpathcurveto{\pgfqpoint{5.399186in}{1.799207in}}{\pgfqpoint{5.392924in}{1.801801in}}{\pgfqpoint{5.386395in}{1.801801in}}%
\pgfpathcurveto{\pgfqpoint{5.379866in}{1.801801in}}{\pgfqpoint{5.373604in}{1.799207in}}{\pgfqpoint{5.368988in}{1.794591in}}%
\pgfpathcurveto{\pgfqpoint{5.364372in}{1.789974in}}{\pgfqpoint{5.361778in}{1.783712in}}{\pgfqpoint{5.361778in}{1.777183in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{1.770655in}}{\pgfqpoint{5.364372in}{1.764393in}}{\pgfqpoint{5.368988in}{1.759776in}}%
\pgfpathcurveto{\pgfqpoint{5.373604in}{1.755160in}}{\pgfqpoint{5.379866in}{1.752566in}}{\pgfqpoint{5.386395in}{1.752566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659152in}{1.936546in}}%
\pgfpathcurveto{\pgfqpoint{5.665681in}{1.936546in}}{\pgfqpoint{5.671943in}{1.939140in}}{\pgfqpoint{5.676560in}{1.943757in}}%
\pgfpathcurveto{\pgfqpoint{5.681176in}{1.948373in}}{\pgfqpoint{5.683770in}{1.954635in}}{\pgfqpoint{5.683770in}{1.961164in}}%
\pgfpathcurveto{\pgfqpoint{5.683770in}{1.967692in}}{\pgfqpoint{5.681176in}{1.973955in}}{\pgfqpoint{5.676560in}{1.978571in}}%
\pgfpathcurveto{\pgfqpoint{5.671943in}{1.983187in}}{\pgfqpoint{5.665681in}{1.985781in}}{\pgfqpoint{5.659152in}{1.985781in}}%
\pgfpathcurveto{\pgfqpoint{5.652624in}{1.985781in}}{\pgfqpoint{5.646362in}{1.983187in}}{\pgfqpoint{5.641745in}{1.978571in}}%
\pgfpathcurveto{\pgfqpoint{5.637129in}{1.973955in}}{\pgfqpoint{5.634535in}{1.967692in}}{\pgfqpoint{5.634535in}{1.961164in}}%
\pgfpathcurveto{\pgfqpoint{5.634535in}{1.954635in}}{\pgfqpoint{5.637129in}{1.948373in}}{\pgfqpoint{5.641745in}{1.943757in}}%
\pgfpathcurveto{\pgfqpoint{5.646362in}{1.939140in}}{\pgfqpoint{5.652624in}{1.936546in}}{\pgfqpoint{5.659152in}{1.936546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931910in}{2.112515in}}%
\pgfpathcurveto{\pgfqpoint{5.938438in}{2.112515in}}{\pgfqpoint{5.944701in}{2.115109in}}{\pgfqpoint{5.949317in}{2.119725in}}%
\pgfpathcurveto{\pgfqpoint{5.953933in}{2.124342in}}{\pgfqpoint{5.956527in}{2.130604in}}{\pgfqpoint{5.956527in}{2.137132in}}%
\pgfpathcurveto{\pgfqpoint{5.956527in}{2.143661in}}{\pgfqpoint{5.953933in}{2.149923in}}{\pgfqpoint{5.949317in}{2.154540in}}%
\pgfpathcurveto{\pgfqpoint{5.944701in}{2.159156in}}{\pgfqpoint{5.938438in}{2.161750in}}{\pgfqpoint{5.931910in}{2.161750in}}%
\pgfpathcurveto{\pgfqpoint{5.925381in}{2.161750in}}{\pgfqpoint{5.919119in}{2.159156in}}{\pgfqpoint{5.914503in}{2.154540in}}%
\pgfpathcurveto{\pgfqpoint{5.909886in}{2.149923in}}{\pgfqpoint{5.907292in}{2.143661in}}{\pgfqpoint{5.907292in}{2.137132in}}%
\pgfpathcurveto{\pgfqpoint{5.907292in}{2.130604in}}{\pgfqpoint{5.909886in}{2.124342in}}{\pgfqpoint{5.914503in}{2.119725in}}%
\pgfpathcurveto{\pgfqpoint{5.919119in}{2.115109in}}{\pgfqpoint{5.925381in}{2.112515in}}{\pgfqpoint{5.931910in}{2.112515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204667in}{2.301887in}}%
\pgfpathcurveto{\pgfqpoint{6.211196in}{2.301887in}}{\pgfqpoint{6.217458in}{2.304481in}}{\pgfqpoint{6.222074in}{2.309098in}}%
\pgfpathcurveto{\pgfqpoint{6.226691in}{2.313714in}}{\pgfqpoint{6.229285in}{2.319976in}}{\pgfqpoint{6.229285in}{2.326505in}}%
\pgfpathcurveto{\pgfqpoint{6.229285in}{2.333033in}}{\pgfqpoint{6.226691in}{2.339295in}}{\pgfqpoint{6.222074in}{2.343912in}}%
\pgfpathcurveto{\pgfqpoint{6.217458in}{2.348528in}}{\pgfqpoint{6.211196in}{2.351122in}}{\pgfqpoint{6.204667in}{2.351122in}}%
\pgfpathcurveto{\pgfqpoint{6.198139in}{2.351122in}}{\pgfqpoint{6.191877in}{2.348528in}}{\pgfqpoint{6.187260in}{2.343912in}}%
\pgfpathcurveto{\pgfqpoint{6.182644in}{2.339295in}}{\pgfqpoint{6.180050in}{2.333033in}}{\pgfqpoint{6.180050in}{2.326505in}}%
\pgfpathcurveto{\pgfqpoint{6.180050in}{2.319976in}}{\pgfqpoint{6.182644in}{2.313714in}}{\pgfqpoint{6.187260in}{2.309098in}}%
\pgfpathcurveto{\pgfqpoint{6.191877in}{2.304481in}}{\pgfqpoint{6.198139in}{2.301887in}}{\pgfqpoint{6.204667in}{2.301887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477425in}{2.495159in}}%
\pgfpathcurveto{\pgfqpoint{6.483953in}{2.495159in}}{\pgfqpoint{6.490215in}{2.497752in}}{\pgfqpoint{6.494832in}{2.502369in}}%
\pgfpathcurveto{\pgfqpoint{6.499448in}{2.506985in}}{\pgfqpoint{6.502042in}{2.513247in}}{\pgfqpoint{6.502042in}{2.519776in}}%
\pgfpathcurveto{\pgfqpoint{6.502042in}{2.526305in}}{\pgfqpoint{6.499448in}{2.532567in}}{\pgfqpoint{6.494832in}{2.537183in}}%
\pgfpathcurveto{\pgfqpoint{6.490215in}{2.541800in}}{\pgfqpoint{6.483953in}{2.544393in}}{\pgfqpoint{6.477425in}{2.544393in}}%
\pgfpathcurveto{\pgfqpoint{6.470896in}{2.544393in}}{\pgfqpoint{6.464634in}{2.541800in}}{\pgfqpoint{6.460017in}{2.537183in}}%
\pgfpathcurveto{\pgfqpoint{6.455401in}{2.532567in}}{\pgfqpoint{6.452807in}{2.526305in}}{\pgfqpoint{6.452807in}{2.519776in}}%
\pgfpathcurveto{\pgfqpoint{6.452807in}{2.513247in}}{\pgfqpoint{6.455401in}{2.506985in}}{\pgfqpoint{6.460017in}{2.502369in}}%
\pgfpathcurveto{\pgfqpoint{6.464634in}{2.497752in}}{\pgfqpoint{6.470896in}{2.495159in}}{\pgfqpoint{6.477425in}{2.495159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949851in}{1.743183in}}%
\pgfpathlineto{\pgfqpoint{8.499250in}{1.743183in}}%
\pgfpathlineto{\pgfqpoint{8.499250in}{2.758814in}}%
\pgfpathlineto{\pgfqpoint{6.949851in}{2.758814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.119295in,y=2.473295in,left,]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont implementation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.160405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.380405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.160405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.270405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.270405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.160405in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229295in}{2.270405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.160405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229295in}{2.270405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.380962in,y=2.236686in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Catlab}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{1.912627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.132627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{1.912627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.022627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.022627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{1.912627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229295in}{2.022627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{1.912627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229295in}{2.022627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.380962in,y=1.988908in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Sparse HAR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649851in,y=4.134857in,,]{\color{textcolor}\fontsize{13.200000}{15.840000}\selectfont Small Boundary Composition}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/synthetic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/sf/code/python/cartographer-har/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/sf/code/python/cartographer-har/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/sf/code/python/cartographer-har/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.949851in}{4.323569in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.949851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.949851in}{4.323569in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.323569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.960998in}}%
\pgfpathlineto{\pgfqpoint{0.649851in}{3.960998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825116in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.825116in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825116in}{0.495998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825116in}{0.495998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825116in,y=0.427248in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1e2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637276in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.637276in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637276in}{0.495998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637276in}{0.495998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637276in,y=0.427248in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1e4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449437in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.449437in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449437in}{0.495998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449437in}{0.495998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449437in,y=0.427248in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1e6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990780in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{0.990780in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246790in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400598in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.400598in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510898in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.510898in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596954in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.596954in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727345in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.727345in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779259in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.779259in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802941in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{2.802941in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058951in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.058951in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212759in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.212759in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323059in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.323059in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409115in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.409115in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479686in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.479686in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539505in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.539505in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591420in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.591420in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615101in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{4.615101in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871111in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{4.871111in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024919in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.024919in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135220in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.135220in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221275in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.221275in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291847in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.291847in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351666in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.351666in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403580in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.403580in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427262in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.427262in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683272in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.683272in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.837080in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.837080in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649851in,y=0.247854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Size of result (number of generators)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{0.718933in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{0.718933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{0.718933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649851in}{0.718933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581101in,y=0.718933in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.742415in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.742415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.742415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649851in}{1.742415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581101in,y=1.742415in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.765898in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.765898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.765898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649851in}{2.765898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581101in,y=2.765898in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.789381in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.789381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.789381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649851in}{3.789381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581101in,y=3.789381in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{0.560393in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{0.560393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{0.619747in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{0.619747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{0.672101in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{0.672101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.027032in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.027032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.207258in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.207258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.335131in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.335131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.434316in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.434316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.515357in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.515357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.583876in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.583876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.643230in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.643230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.695583in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.695583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.050514in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.050514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.230741in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.230741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.358613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.457799in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.457799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.538840in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.538840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.607359in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.607359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.666712in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.666712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.719066in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.719066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.073997in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.073997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.254223in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.254223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.382096in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.382096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.481282in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.481282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.562322in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.562322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.630841in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.630841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.690195in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.690195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.742549in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.742549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247854in,y=2.250998in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Runtime (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931669in}{0.653498in}}%
\pgfpathlineto{\pgfqpoint{1.112885in}{0.653498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204426in}{0.666153in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{0.666153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477184in}{0.682141in}}%
\pgfpathlineto{\pgfqpoint{1.658400in}{0.682141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749941in}{0.688345in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{0.688345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022699in}{0.697733in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{0.697733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295456in}{0.707500in}}%
\pgfpathlineto{\pgfqpoint{2.476672in}{0.707500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568213in}{0.705159in}}%
\pgfpathlineto{\pgfqpoint{2.749429in}{0.705159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840971in}{0.734844in}}%
\pgfpathlineto{\pgfqpoint{3.022187in}{0.734844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113728in}{0.792681in}}%
\pgfpathlineto{\pgfqpoint{3.294944in}{0.792681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386485in}{0.847407in}}%
\pgfpathlineto{\pgfqpoint{3.567701in}{0.847407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659243in}{0.943154in}}%
\pgfpathlineto{\pgfqpoint{3.840459in}{0.943154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932000in}{1.117255in}}%
\pgfpathlineto{\pgfqpoint{4.113216in}{1.117255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204758in}{1.306533in}}%
\pgfpathlineto{\pgfqpoint{4.385974in}{1.306533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477515in}{1.572646in}}%
\pgfpathlineto{\pgfqpoint{4.658731in}{1.572646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750272in}{1.872190in}}%
\pgfpathlineto{\pgfqpoint{4.931488in}{1.872190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023030in}{2.175090in}}%
\pgfpathlineto{\pgfqpoint{5.204246in}{2.175090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295787in}{2.481216in}}%
\pgfpathlineto{\pgfqpoint{5.477003in}{2.481216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568544in}{2.792526in}}%
\pgfpathlineto{\pgfqpoint{5.749761in}{2.792526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841302in}{3.108048in}}%
\pgfpathlineto{\pgfqpoint{6.022518in}{3.108048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114059in}{3.456876in}}%
\pgfpathlineto{\pgfqpoint{6.295275in}{3.456876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386817in}{3.792319in}}%
\pgfpathlineto{\pgfqpoint{6.568033in}{3.792319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931669in}{0.688128in}}%
\pgfpathlineto{\pgfqpoint{1.112885in}{0.688128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204426in}{0.699116in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{0.699116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477184in}{0.708248in}}%
\pgfpathlineto{\pgfqpoint{1.658400in}{0.708248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749941in}{0.701439in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{0.701439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022699in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{0.716305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295456in}{0.721605in}}%
\pgfpathlineto{\pgfqpoint{2.476672in}{0.721605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568213in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{2.749429in}{0.735566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840971in}{0.758557in}}%
\pgfpathlineto{\pgfqpoint{3.022187in}{0.758557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113728in}{0.834666in}}%
\pgfpathlineto{\pgfqpoint{3.294944in}{0.834666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386485in}{0.923554in}}%
\pgfpathlineto{\pgfqpoint{3.567701in}{0.923554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659243in}{0.986362in}}%
\pgfpathlineto{\pgfqpoint{3.840459in}{0.986362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932000in}{1.244919in}}%
\pgfpathlineto{\pgfqpoint{4.113216in}{1.244919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204758in}{1.398046in}}%
\pgfpathlineto{\pgfqpoint{4.385974in}{1.398046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477515in}{1.633368in}}%
\pgfpathlineto{\pgfqpoint{4.658731in}{1.633368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750272in}{1.937310in}}%
\pgfpathlineto{\pgfqpoint{4.931488in}{1.937310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023030in}{2.215807in}}%
\pgfpathlineto{\pgfqpoint{5.204246in}{2.215807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295787in}{2.499322in}}%
\pgfpathlineto{\pgfqpoint{5.477003in}{2.499322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568544in}{2.821370in}}%
\pgfpathlineto{\pgfqpoint{5.749761in}{2.821370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841302in}{3.162172in}}%
\pgfpathlineto{\pgfqpoint{6.022518in}{3.162172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114059in}{3.484899in}}%
\pgfpathlineto{\pgfqpoint{6.295275in}{3.484899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386817in}{3.803498in}}%
\pgfpathlineto{\pgfqpoint{6.568033in}{3.803498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022277in}{0.688128in}}%
\pgfpathlineto{\pgfqpoint{1.022277in}{0.653498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295034in}{0.699116in}}%
\pgfpathlineto{\pgfqpoint{1.295034in}{0.666153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567792in}{0.708248in}}%
\pgfpathlineto{\pgfqpoint{1.567792in}{0.682141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840549in}{0.701439in}}%
\pgfpathlineto{\pgfqpoint{1.840549in}{0.688345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113307in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{2.113307in}{0.697733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386064in}{0.721605in}}%
\pgfpathlineto{\pgfqpoint{2.386064in}{0.707500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658821in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{2.658821in}{0.705159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931579in}{0.758557in}}%
\pgfpathlineto{\pgfqpoint{2.931579in}{0.734844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204336in}{0.834666in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{0.792681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477093in}{0.923554in}}%
\pgfpathlineto{\pgfqpoint{3.477093in}{0.847407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749851in}{0.986362in}}%
\pgfpathlineto{\pgfqpoint{3.749851in}{0.943154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022608in}{1.244919in}}%
\pgfpathlineto{\pgfqpoint{4.022608in}{1.117255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295366in}{1.398046in}}%
\pgfpathlineto{\pgfqpoint{4.295366in}{1.306533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568123in}{1.633368in}}%
\pgfpathlineto{\pgfqpoint{4.568123in}{1.572646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840880in}{1.937310in}}%
\pgfpathlineto{\pgfqpoint{4.840880in}{1.872190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113638in}{2.215807in}}%
\pgfpathlineto{\pgfqpoint{5.113638in}{2.175090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386395in}{2.499322in}}%
\pgfpathlineto{\pgfqpoint{5.386395in}{2.481216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659152in}{2.821370in}}%
\pgfpathlineto{\pgfqpoint{5.659152in}{2.792526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931910in}{3.162172in}}%
\pgfpathlineto{\pgfqpoint{5.931910in}{3.108048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204667in}{3.484899in}}%
\pgfpathlineto{\pgfqpoint{6.204667in}{3.456876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477425in}{3.803498in}}%
\pgfpathlineto{\pgfqpoint{6.477425in}{3.792319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022277in}{0.641580in}}%
\pgfpathcurveto{\pgfqpoint{1.028806in}{0.641580in}}{\pgfqpoint{1.035068in}{0.644174in}}{\pgfqpoint{1.039684in}{0.648790in}}%
\pgfpathcurveto{\pgfqpoint{1.044301in}{0.653407in}}{\pgfqpoint{1.046894in}{0.659669in}}{\pgfqpoint{1.046894in}{0.666198in}}%
\pgfpathcurveto{\pgfqpoint{1.046894in}{0.672726in}}{\pgfqpoint{1.044301in}{0.678988in}}{\pgfqpoint{1.039684in}{0.683605in}}%
\pgfpathcurveto{\pgfqpoint{1.035068in}{0.688221in}}{\pgfqpoint{1.028806in}{0.690815in}}{\pgfqpoint{1.022277in}{0.690815in}}%
\pgfpathcurveto{\pgfqpoint{1.015748in}{0.690815in}}{\pgfqpoint{1.009486in}{0.688221in}}{\pgfqpoint{1.004870in}{0.683605in}}%
\pgfpathcurveto{\pgfqpoint{1.000253in}{0.678988in}}{\pgfqpoint{0.997660in}{0.672726in}}{\pgfqpoint{0.997660in}{0.666198in}}%
\pgfpathcurveto{\pgfqpoint{0.997660in}{0.659669in}}{\pgfqpoint{1.000253in}{0.653407in}}{\pgfqpoint{1.004870in}{0.648790in}}%
\pgfpathcurveto{\pgfqpoint{1.009486in}{0.644174in}}{\pgfqpoint{1.015748in}{0.641580in}}{\pgfqpoint{1.022277in}{0.641580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295034in}{0.657215in}}%
\pgfpathcurveto{\pgfqpoint{1.301563in}{0.657215in}}{\pgfqpoint{1.307825in}{0.659809in}}{\pgfqpoint{1.312442in}{0.664425in}}%
\pgfpathcurveto{\pgfqpoint{1.317058in}{0.669042in}}{\pgfqpoint{1.319652in}{0.675304in}}{\pgfqpoint{1.319652in}{0.681832in}}%
\pgfpathcurveto{\pgfqpoint{1.319652in}{0.688361in}}{\pgfqpoint{1.317058in}{0.694623in}}{\pgfqpoint{1.312442in}{0.699240in}}%
\pgfpathcurveto{\pgfqpoint{1.307825in}{0.703856in}}{\pgfqpoint{1.301563in}{0.706450in}}{\pgfqpoint{1.295034in}{0.706450in}}%
\pgfpathcurveto{\pgfqpoint{1.288506in}{0.706450in}}{\pgfqpoint{1.282244in}{0.703856in}}{\pgfqpoint{1.277627in}{0.699240in}}%
\pgfpathcurveto{\pgfqpoint{1.273011in}{0.694623in}}{\pgfqpoint{1.270417in}{0.688361in}}{\pgfqpoint{1.270417in}{0.681832in}}%
\pgfpathcurveto{\pgfqpoint{1.270417in}{0.675304in}}{\pgfqpoint{1.273011in}{0.669042in}}{\pgfqpoint{1.277627in}{0.664425in}}%
\pgfpathcurveto{\pgfqpoint{1.282244in}{0.659809in}}{\pgfqpoint{1.288506in}{0.657215in}}{\pgfqpoint{1.295034in}{0.657215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567792in}{0.669540in}}%
\pgfpathcurveto{\pgfqpoint{1.574320in}{0.669540in}}{\pgfqpoint{1.580583in}{0.672134in}}{\pgfqpoint{1.585199in}{0.676750in}}%
\pgfpathcurveto{\pgfqpoint{1.589815in}{0.681367in}}{\pgfqpoint{1.592409in}{0.687629in}}{\pgfqpoint{1.592409in}{0.694158in}}%
\pgfpathcurveto{\pgfqpoint{1.592409in}{0.700686in}}{\pgfqpoint{1.589815in}{0.706948in}}{\pgfqpoint{1.585199in}{0.711565in}}%
\pgfpathcurveto{\pgfqpoint{1.580583in}{0.716181in}}{\pgfqpoint{1.574320in}{0.718775in}}{\pgfqpoint{1.567792in}{0.718775in}}%
\pgfpathcurveto{\pgfqpoint{1.561263in}{0.718775in}}{\pgfqpoint{1.555001in}{0.716181in}}{\pgfqpoint{1.550385in}{0.711565in}}%
\pgfpathcurveto{\pgfqpoint{1.545768in}{0.706948in}}{\pgfqpoint{1.543174in}{0.700686in}}{\pgfqpoint{1.543174in}{0.694158in}}%
\pgfpathcurveto{\pgfqpoint{1.543174in}{0.687629in}}{\pgfqpoint{1.545768in}{0.681367in}}{\pgfqpoint{1.550385in}{0.676750in}}%
\pgfpathcurveto{\pgfqpoint{1.555001in}{0.672134in}}{\pgfqpoint{1.561263in}{0.669540in}}{\pgfqpoint{1.567792in}{0.669540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840549in}{0.669626in}}%
\pgfpathcurveto{\pgfqpoint{1.847078in}{0.669626in}}{\pgfqpoint{1.853340in}{0.672220in}}{\pgfqpoint{1.857956in}{0.676836in}}%
\pgfpathcurveto{\pgfqpoint{1.862573in}{0.681453in}}{\pgfqpoint{1.865167in}{0.687715in}}{\pgfqpoint{1.865167in}{0.694244in}}%
\pgfpathcurveto{\pgfqpoint{1.865167in}{0.700772in}}{\pgfqpoint{1.862573in}{0.707034in}}{\pgfqpoint{1.857956in}{0.711651in}}%
\pgfpathcurveto{\pgfqpoint{1.853340in}{0.716267in}}{\pgfqpoint{1.847078in}{0.718861in}}{\pgfqpoint{1.840549in}{0.718861in}}%
\pgfpathcurveto{\pgfqpoint{1.834021in}{0.718861in}}{\pgfqpoint{1.827758in}{0.716267in}}{\pgfqpoint{1.823142in}{0.711651in}}%
\pgfpathcurveto{\pgfqpoint{1.818526in}{0.707034in}}{\pgfqpoint{1.815932in}{0.700772in}}{\pgfqpoint{1.815932in}{0.694244in}}%
\pgfpathcurveto{\pgfqpoint{1.815932in}{0.687715in}}{\pgfqpoint{1.818526in}{0.681453in}}{\pgfqpoint{1.823142in}{0.676836in}}%
\pgfpathcurveto{\pgfqpoint{1.827758in}{0.672220in}}{\pgfqpoint{1.834021in}{0.669626in}}{\pgfqpoint{1.840549in}{0.669626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113307in}{0.679104in}}%
\pgfpathcurveto{\pgfqpoint{2.119835in}{0.679104in}}{\pgfqpoint{2.126097in}{0.681698in}}{\pgfqpoint{2.130714in}{0.686314in}}%
\pgfpathcurveto{\pgfqpoint{2.135330in}{0.690931in}}{\pgfqpoint{2.137924in}{0.697193in}}{\pgfqpoint{2.137924in}{0.703722in}}%
\pgfpathcurveto{\pgfqpoint{2.137924in}{0.710250in}}{\pgfqpoint{2.135330in}{0.716512in}}{\pgfqpoint{2.130714in}{0.721129in}}%
\pgfpathcurveto{\pgfqpoint{2.126097in}{0.725745in}}{\pgfqpoint{2.119835in}{0.728339in}}{\pgfqpoint{2.113307in}{0.728339in}}%
\pgfpathcurveto{\pgfqpoint{2.106778in}{0.728339in}}{\pgfqpoint{2.100516in}{0.725745in}}{\pgfqpoint{2.095899in}{0.721129in}}%
\pgfpathcurveto{\pgfqpoint{2.091283in}{0.716512in}}{\pgfqpoint{2.088689in}{0.710250in}}{\pgfqpoint{2.088689in}{0.703722in}}%
\pgfpathcurveto{\pgfqpoint{2.088689in}{0.697193in}}{\pgfqpoint{2.091283in}{0.690931in}}{\pgfqpoint{2.095899in}{0.686314in}}%
\pgfpathcurveto{\pgfqpoint{2.100516in}{0.681698in}}{\pgfqpoint{2.106778in}{0.679104in}}{\pgfqpoint{2.113307in}{0.679104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386064in}{0.689092in}}%
\pgfpathcurveto{\pgfqpoint{2.392593in}{0.689092in}}{\pgfqpoint{2.398855in}{0.691686in}}{\pgfqpoint{2.403471in}{0.696302in}}%
\pgfpathcurveto{\pgfqpoint{2.408088in}{0.700919in}}{\pgfqpoint{2.410681in}{0.707181in}}{\pgfqpoint{2.410681in}{0.713709in}}%
\pgfpathcurveto{\pgfqpoint{2.410681in}{0.720238in}}{\pgfqpoint{2.408088in}{0.726500in}}{\pgfqpoint{2.403471in}{0.731116in}}%
\pgfpathcurveto{\pgfqpoint{2.398855in}{0.735733in}}{\pgfqpoint{2.392593in}{0.738327in}}{\pgfqpoint{2.386064in}{0.738327in}}%
\pgfpathcurveto{\pgfqpoint{2.379535in}{0.738327in}}{\pgfqpoint{2.373273in}{0.735733in}}{\pgfqpoint{2.368657in}{0.731116in}}%
\pgfpathcurveto{\pgfqpoint{2.364040in}{0.726500in}}{\pgfqpoint{2.361447in}{0.720238in}}{\pgfqpoint{2.361447in}{0.713709in}}%
\pgfpathcurveto{\pgfqpoint{2.361447in}{0.707181in}}{\pgfqpoint{2.364040in}{0.700919in}}{\pgfqpoint{2.368657in}{0.696302in}}%
\pgfpathcurveto{\pgfqpoint{2.373273in}{0.691686in}}{\pgfqpoint{2.379535in}{0.689092in}}{\pgfqpoint{2.386064in}{0.689092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658821in}{0.695628in}}%
\pgfpathcurveto{\pgfqpoint{2.665350in}{0.695628in}}{\pgfqpoint{2.671612in}{0.698221in}}{\pgfqpoint{2.676228in}{0.702838in}}%
\pgfpathcurveto{\pgfqpoint{2.680845in}{0.707454in}}{\pgfqpoint{2.683439in}{0.713716in}}{\pgfqpoint{2.683439in}{0.720245in}}%
\pgfpathcurveto{\pgfqpoint{2.683439in}{0.726774in}}{\pgfqpoint{2.680845in}{0.733036in}}{\pgfqpoint{2.676228in}{0.737652in}}%
\pgfpathcurveto{\pgfqpoint{2.671612in}{0.742269in}}{\pgfqpoint{2.665350in}{0.744862in}}{\pgfqpoint{2.658821in}{0.744862in}}%
\pgfpathcurveto{\pgfqpoint{2.652293in}{0.744862in}}{\pgfqpoint{2.646031in}{0.742269in}}{\pgfqpoint{2.641414in}{0.737652in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.733036in}}{\pgfqpoint{2.634204in}{0.726774in}}{\pgfqpoint{2.634204in}{0.720245in}}%
\pgfpathcurveto{\pgfqpoint{2.634204in}{0.713716in}}{\pgfqpoint{2.636798in}{0.707454in}}{\pgfqpoint{2.641414in}{0.702838in}}%
\pgfpathcurveto{\pgfqpoint{2.646031in}{0.698221in}}{\pgfqpoint{2.652293in}{0.695628in}}{\pgfqpoint{2.658821in}{0.695628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931579in}{0.722276in}}%
\pgfpathcurveto{\pgfqpoint{2.938107in}{0.722276in}}{\pgfqpoint{2.944369in}{0.724870in}}{\pgfqpoint{2.948986in}{0.729486in}}%
\pgfpathcurveto{\pgfqpoint{2.953602in}{0.734103in}}{\pgfqpoint{2.956196in}{0.740365in}}{\pgfqpoint{2.956196in}{0.746893in}}%
\pgfpathcurveto{\pgfqpoint{2.956196in}{0.753422in}}{\pgfqpoint{2.953602in}{0.759684in}}{\pgfqpoint{2.948986in}{0.764300in}}%
\pgfpathcurveto{\pgfqpoint{2.944369in}{0.768917in}}{\pgfqpoint{2.938107in}{0.771511in}}{\pgfqpoint{2.931579in}{0.771511in}}%
\pgfpathcurveto{\pgfqpoint{2.925050in}{0.771511in}}{\pgfqpoint{2.918788in}{0.768917in}}{\pgfqpoint{2.914172in}{0.764300in}}%
\pgfpathcurveto{\pgfqpoint{2.909555in}{0.759684in}}{\pgfqpoint{2.906961in}{0.753422in}}{\pgfqpoint{2.906961in}{0.746893in}}%
\pgfpathcurveto{\pgfqpoint{2.906961in}{0.740365in}}{\pgfqpoint{2.909555in}{0.734103in}}{\pgfqpoint{2.914172in}{0.729486in}}%
\pgfpathcurveto{\pgfqpoint{2.918788in}{0.724870in}}{\pgfqpoint{2.925050in}{0.722276in}}{\pgfqpoint{2.931579in}{0.722276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204336in}{0.781254in}}%
\pgfpathcurveto{\pgfqpoint{3.210865in}{0.781254in}}{\pgfqpoint{3.217127in}{0.783848in}}{\pgfqpoint{3.221743in}{0.788464in}}%
\pgfpathcurveto{\pgfqpoint{3.226360in}{0.793081in}}{\pgfqpoint{3.228953in}{0.799343in}}{\pgfqpoint{3.228953in}{0.805872in}}%
\pgfpathcurveto{\pgfqpoint{3.228953in}{0.812400in}}{\pgfqpoint{3.226360in}{0.818662in}}{\pgfqpoint{3.221743in}{0.823279in}}%
\pgfpathcurveto{\pgfqpoint{3.217127in}{0.827895in}}{\pgfqpoint{3.210865in}{0.830489in}}{\pgfqpoint{3.204336in}{0.830489in}}%
\pgfpathcurveto{\pgfqpoint{3.197807in}{0.830489in}}{\pgfqpoint{3.191545in}{0.827895in}}{\pgfqpoint{3.186929in}{0.823279in}}%
\pgfpathcurveto{\pgfqpoint{3.182313in}{0.818662in}}{\pgfqpoint{3.179719in}{0.812400in}}{\pgfqpoint{3.179719in}{0.805872in}}%
\pgfpathcurveto{\pgfqpoint{3.179719in}{0.799343in}}{\pgfqpoint{3.182313in}{0.793081in}}{\pgfqpoint{3.186929in}{0.788464in}}%
\pgfpathcurveto{\pgfqpoint{3.191545in}{0.783848in}}{\pgfqpoint{3.197807in}{0.781254in}}{\pgfqpoint{3.204336in}{0.781254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477093in}{0.850562in}}%
\pgfpathcurveto{\pgfqpoint{3.483622in}{0.850562in}}{\pgfqpoint{3.489884in}{0.853156in}}{\pgfqpoint{3.494501in}{0.857772in}}%
\pgfpathcurveto{\pgfqpoint{3.499117in}{0.862389in}}{\pgfqpoint{3.501711in}{0.868651in}}{\pgfqpoint{3.501711in}{0.875180in}}%
\pgfpathcurveto{\pgfqpoint{3.501711in}{0.881708in}}{\pgfqpoint{3.499117in}{0.887970in}}{\pgfqpoint{3.494501in}{0.892587in}}%
\pgfpathcurveto{\pgfqpoint{3.489884in}{0.897203in}}{\pgfqpoint{3.483622in}{0.899797in}}{\pgfqpoint{3.477093in}{0.899797in}}%
\pgfpathcurveto{\pgfqpoint{3.470565in}{0.899797in}}{\pgfqpoint{3.464303in}{0.897203in}}{\pgfqpoint{3.459686in}{0.892587in}}%
\pgfpathcurveto{\pgfqpoint{3.455070in}{0.887970in}}{\pgfqpoint{3.452476in}{0.881708in}}{\pgfqpoint{3.452476in}{0.875180in}}%
\pgfpathcurveto{\pgfqpoint{3.452476in}{0.868651in}}{\pgfqpoint{3.455070in}{0.862389in}}{\pgfqpoint{3.459686in}{0.857772in}}%
\pgfpathcurveto{\pgfqpoint{3.464303in}{0.853156in}}{\pgfqpoint{3.470565in}{0.850562in}}{\pgfqpoint{3.477093in}{0.850562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749851in}{0.935199in}}%
\pgfpathcurveto{\pgfqpoint{3.756379in}{0.935199in}}{\pgfqpoint{3.762642in}{0.937793in}}{\pgfqpoint{3.767258in}{0.942410in}}%
\pgfpathcurveto{\pgfqpoint{3.771874in}{0.947026in}}{\pgfqpoint{3.774468in}{0.953288in}}{\pgfqpoint{3.774468in}{0.959817in}}%
\pgfpathcurveto{\pgfqpoint{3.774468in}{0.966345in}}{\pgfqpoint{3.771874in}{0.972608in}}{\pgfqpoint{3.767258in}{0.977224in}}%
\pgfpathcurveto{\pgfqpoint{3.762642in}{0.981840in}}{\pgfqpoint{3.756379in}{0.984434in}}{\pgfqpoint{3.749851in}{0.984434in}}%
\pgfpathcurveto{\pgfqpoint{3.743322in}{0.984434in}}{\pgfqpoint{3.737060in}{0.981840in}}{\pgfqpoint{3.732444in}{0.977224in}}%
\pgfpathcurveto{\pgfqpoint{3.727827in}{0.972608in}}{\pgfqpoint{3.725233in}{0.966345in}}{\pgfqpoint{3.725233in}{0.959817in}}%
\pgfpathcurveto{\pgfqpoint{3.725233in}{0.953288in}}{\pgfqpoint{3.727827in}{0.947026in}}{\pgfqpoint{3.732444in}{0.942410in}}%
\pgfpathcurveto{\pgfqpoint{3.737060in}{0.937793in}}{\pgfqpoint{3.743322in}{0.935199in}}{\pgfqpoint{3.749851in}{0.935199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022608in}{1.122099in}}%
\pgfpathcurveto{\pgfqpoint{4.029137in}{1.122099in}}{\pgfqpoint{4.035399in}{1.124693in}}{\pgfqpoint{4.040015in}{1.129309in}}%
\pgfpathcurveto{\pgfqpoint{4.044632in}{1.133926in}}{\pgfqpoint{4.047226in}{1.140188in}}{\pgfqpoint{4.047226in}{1.146716in}}%
\pgfpathcurveto{\pgfqpoint{4.047226in}{1.153245in}}{\pgfqpoint{4.044632in}{1.159507in}}{\pgfqpoint{4.040015in}{1.164123in}}%
\pgfpathcurveto{\pgfqpoint{4.035399in}{1.168740in}}{\pgfqpoint{4.029137in}{1.171334in}}{\pgfqpoint{4.022608in}{1.171334in}}%
\pgfpathcurveto{\pgfqpoint{4.016080in}{1.171334in}}{\pgfqpoint{4.009817in}{1.168740in}}{\pgfqpoint{4.005201in}{1.164123in}}%
\pgfpathcurveto{\pgfqpoint{4.000585in}{1.159507in}}{\pgfqpoint{3.997991in}{1.153245in}}{\pgfqpoint{3.997991in}{1.146716in}}%
\pgfpathcurveto{\pgfqpoint{3.997991in}{1.140188in}}{\pgfqpoint{4.000585in}{1.133926in}}{\pgfqpoint{4.005201in}{1.129309in}}%
\pgfpathcurveto{\pgfqpoint{4.009817in}{1.124693in}}{\pgfqpoint{4.016080in}{1.122099in}}{\pgfqpoint{4.022608in}{1.122099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295366in}{1.316909in}}%
\pgfpathcurveto{\pgfqpoint{4.301894in}{1.316909in}}{\pgfqpoint{4.308156in}{1.319502in}}{\pgfqpoint{4.312773in}{1.324119in}}%
\pgfpathcurveto{\pgfqpoint{4.317389in}{1.328735in}}{\pgfqpoint{4.319983in}{1.334997in}}{\pgfqpoint{4.319983in}{1.341526in}}%
\pgfpathcurveto{\pgfqpoint{4.319983in}{1.348055in}}{\pgfqpoint{4.317389in}{1.354317in}}{\pgfqpoint{4.312773in}{1.358933in}}%
\pgfpathcurveto{\pgfqpoint{4.308156in}{1.363550in}}{\pgfqpoint{4.301894in}{1.366143in}}{\pgfqpoint{4.295366in}{1.366143in}}%
\pgfpathcurveto{\pgfqpoint{4.288837in}{1.366143in}}{\pgfqpoint{4.282575in}{1.363550in}}{\pgfqpoint{4.277958in}{1.358933in}}%
\pgfpathcurveto{\pgfqpoint{4.273342in}{1.354317in}}{\pgfqpoint{4.270748in}{1.348055in}}{\pgfqpoint{4.270748in}{1.341526in}}%
\pgfpathcurveto{\pgfqpoint{4.270748in}{1.334997in}}{\pgfqpoint{4.273342in}{1.328735in}}{\pgfqpoint{4.277958in}{1.324119in}}%
\pgfpathcurveto{\pgfqpoint{4.282575in}{1.319502in}}{\pgfqpoint{4.288837in}{1.316909in}}{\pgfqpoint{4.295366in}{1.316909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568123in}{1.575053in}}%
\pgfpathcurveto{\pgfqpoint{4.574652in}{1.575053in}}{\pgfqpoint{4.580914in}{1.577647in}}{\pgfqpoint{4.585530in}{1.582263in}}%
\pgfpathcurveto{\pgfqpoint{4.590147in}{1.586879in}}{\pgfqpoint{4.592740in}{1.593142in}}{\pgfqpoint{4.592740in}{1.599670in}}%
\pgfpathcurveto{\pgfqpoint{4.592740in}{1.606199in}}{\pgfqpoint{4.590147in}{1.612461in}}{\pgfqpoint{4.585530in}{1.617077in}}%
\pgfpathcurveto{\pgfqpoint{4.580914in}{1.621694in}}{\pgfqpoint{4.574652in}{1.624288in}}{\pgfqpoint{4.568123in}{1.624288in}}%
\pgfpathcurveto{\pgfqpoint{4.561594in}{1.624288in}}{\pgfqpoint{4.555332in}{1.621694in}}{\pgfqpoint{4.550716in}{1.617077in}}%
\pgfpathcurveto{\pgfqpoint{4.546099in}{1.612461in}}{\pgfqpoint{4.543506in}{1.606199in}}{\pgfqpoint{4.543506in}{1.599670in}}%
\pgfpathcurveto{\pgfqpoint{4.543506in}{1.593142in}}{\pgfqpoint{4.546099in}{1.586879in}}{\pgfqpoint{4.550716in}{1.582263in}}%
\pgfpathcurveto{\pgfqpoint{4.555332in}{1.577647in}}{\pgfqpoint{4.561594in}{1.575053in}}{\pgfqpoint{4.568123in}{1.575053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840880in}{1.873142in}}%
\pgfpathcurveto{\pgfqpoint{4.847409in}{1.873142in}}{\pgfqpoint{4.853671in}{1.875736in}}{\pgfqpoint{4.858287in}{1.880352in}}%
\pgfpathcurveto{\pgfqpoint{4.862904in}{1.884969in}}{\pgfqpoint{4.865498in}{1.891231in}}{\pgfqpoint{4.865498in}{1.897759in}}%
\pgfpathcurveto{\pgfqpoint{4.865498in}{1.904288in}}{\pgfqpoint{4.862904in}{1.910550in}}{\pgfqpoint{4.858287in}{1.915167in}}%
\pgfpathcurveto{\pgfqpoint{4.853671in}{1.919783in}}{\pgfqpoint{4.847409in}{1.922377in}}{\pgfqpoint{4.840880in}{1.922377in}}%
\pgfpathcurveto{\pgfqpoint{4.834352in}{1.922377in}}{\pgfqpoint{4.828090in}{1.919783in}}{\pgfqpoint{4.823473in}{1.915167in}}%
\pgfpathcurveto{\pgfqpoint{4.818857in}{1.910550in}}{\pgfqpoint{4.816263in}{1.904288in}}{\pgfqpoint{4.816263in}{1.897759in}}%
\pgfpathcurveto{\pgfqpoint{4.816263in}{1.891231in}}{\pgfqpoint{4.818857in}{1.884969in}}{\pgfqpoint{4.823473in}{1.880352in}}%
\pgfpathcurveto{\pgfqpoint{4.828090in}{1.875736in}}{\pgfqpoint{4.834352in}{1.873142in}}{\pgfqpoint{4.840880in}{1.873142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113638in}{2.161903in}}%
\pgfpathcurveto{\pgfqpoint{5.120166in}{2.161903in}}{\pgfqpoint{5.126428in}{2.164497in}}{\pgfqpoint{5.131045in}{2.169114in}}%
\pgfpathcurveto{\pgfqpoint{5.135661in}{2.173730in}}{\pgfqpoint{5.138255in}{2.179992in}}{\pgfqpoint{5.138255in}{2.186521in}}%
\pgfpathcurveto{\pgfqpoint{5.138255in}{2.193049in}}{\pgfqpoint{5.135661in}{2.199312in}}{\pgfqpoint{5.131045in}{2.203928in}}%
\pgfpathcurveto{\pgfqpoint{5.126428in}{2.208544in}}{\pgfqpoint{5.120166in}{2.211138in}}{\pgfqpoint{5.113638in}{2.211138in}}%
\pgfpathcurveto{\pgfqpoint{5.107109in}{2.211138in}}{\pgfqpoint{5.100847in}{2.208544in}}{\pgfqpoint{5.096231in}{2.203928in}}%
\pgfpathcurveto{\pgfqpoint{5.091614in}{2.199312in}}{\pgfqpoint{5.089020in}{2.193049in}}{\pgfqpoint{5.089020in}{2.186521in}}%
\pgfpathcurveto{\pgfqpoint{5.089020in}{2.179992in}}{\pgfqpoint{5.091614in}{2.173730in}}{\pgfqpoint{5.096231in}{2.169114in}}%
\pgfpathcurveto{\pgfqpoint{5.100847in}{2.164497in}}{\pgfqpoint{5.107109in}{2.161903in}}{\pgfqpoint{5.113638in}{2.161903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386395in}{2.463050in}}%
\pgfpathcurveto{\pgfqpoint{5.392924in}{2.463050in}}{\pgfqpoint{5.399186in}{2.465644in}}{\pgfqpoint{5.403802in}{2.470260in}}%
\pgfpathcurveto{\pgfqpoint{5.408419in}{2.474877in}}{\pgfqpoint{5.411013in}{2.481139in}}{\pgfqpoint{5.411013in}{2.487668in}}%
\pgfpathcurveto{\pgfqpoint{5.411013in}{2.494196in}}{\pgfqpoint{5.408419in}{2.500458in}}{\pgfqpoint{5.403802in}{2.505075in}}%
\pgfpathcurveto{\pgfqpoint{5.399186in}{2.509691in}}{\pgfqpoint{5.392924in}{2.512285in}}{\pgfqpoint{5.386395in}{2.512285in}}%
\pgfpathcurveto{\pgfqpoint{5.379866in}{2.512285in}}{\pgfqpoint{5.373604in}{2.509691in}}{\pgfqpoint{5.368988in}{2.505075in}}%
\pgfpathcurveto{\pgfqpoint{5.364372in}{2.500458in}}{\pgfqpoint{5.361778in}{2.494196in}}{\pgfqpoint{5.361778in}{2.487668in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{2.481139in}}{\pgfqpoint{5.364372in}{2.474877in}}{\pgfqpoint{5.368988in}{2.470260in}}%
\pgfpathcurveto{\pgfqpoint{5.373604in}{2.465644in}}{\pgfqpoint{5.379866in}{2.463050in}}{\pgfqpoint{5.386395in}{2.463050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659152in}{2.779365in}}%
\pgfpathcurveto{\pgfqpoint{5.665681in}{2.779365in}}{\pgfqpoint{5.671943in}{2.781959in}}{\pgfqpoint{5.676560in}{2.786575in}}%
\pgfpathcurveto{\pgfqpoint{5.681176in}{2.791191in}}{\pgfqpoint{5.683770in}{2.797453in}}{\pgfqpoint{5.683770in}{2.803982in}}%
\pgfpathcurveto{\pgfqpoint{5.683770in}{2.810511in}}{\pgfqpoint{5.681176in}{2.816773in}}{\pgfqpoint{5.676560in}{2.821389in}}%
\pgfpathcurveto{\pgfqpoint{5.671943in}{2.826006in}}{\pgfqpoint{5.665681in}{2.828600in}}{\pgfqpoint{5.659152in}{2.828600in}}%
\pgfpathcurveto{\pgfqpoint{5.652624in}{2.828600in}}{\pgfqpoint{5.646362in}{2.826006in}}{\pgfqpoint{5.641745in}{2.821389in}}%
\pgfpathcurveto{\pgfqpoint{5.637129in}{2.816773in}}{\pgfqpoint{5.634535in}{2.810511in}}{\pgfqpoint{5.634535in}{2.803982in}}%
\pgfpathcurveto{\pgfqpoint{5.634535in}{2.797453in}}{\pgfqpoint{5.637129in}{2.791191in}}{\pgfqpoint{5.641745in}{2.786575in}}%
\pgfpathcurveto{\pgfqpoint{5.646362in}{2.781959in}}{\pgfqpoint{5.652624in}{2.779365in}}{\pgfqpoint{5.659152in}{2.779365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931910in}{3.105078in}}%
\pgfpathcurveto{\pgfqpoint{5.938438in}{3.105078in}}{\pgfqpoint{5.944701in}{3.107672in}}{\pgfqpoint{5.949317in}{3.112288in}}%
\pgfpathcurveto{\pgfqpoint{5.953933in}{3.116905in}}{\pgfqpoint{5.956527in}{3.123167in}}{\pgfqpoint{5.956527in}{3.129696in}}%
\pgfpathcurveto{\pgfqpoint{5.956527in}{3.136224in}}{\pgfqpoint{5.953933in}{3.142486in}}{\pgfqpoint{5.949317in}{3.147103in}}%
\pgfpathcurveto{\pgfqpoint{5.944701in}{3.151719in}}{\pgfqpoint{5.938438in}{3.154313in}}{\pgfqpoint{5.931910in}{3.154313in}}%
\pgfpathcurveto{\pgfqpoint{5.925381in}{3.154313in}}{\pgfqpoint{5.919119in}{3.151719in}}{\pgfqpoint{5.914503in}{3.147103in}}%
\pgfpathcurveto{\pgfqpoint{5.909886in}{3.142486in}}{\pgfqpoint{5.907292in}{3.136224in}}{\pgfqpoint{5.907292in}{3.129696in}}%
\pgfpathcurveto{\pgfqpoint{5.907292in}{3.123167in}}{\pgfqpoint{5.909886in}{3.116905in}}{\pgfqpoint{5.914503in}{3.112288in}}%
\pgfpathcurveto{\pgfqpoint{5.919119in}{3.107672in}}{\pgfqpoint{5.925381in}{3.105078in}}{\pgfqpoint{5.931910in}{3.105078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204667in}{3.446491in}}%
\pgfpathcurveto{\pgfqpoint{6.211196in}{3.446491in}}{\pgfqpoint{6.217458in}{3.449085in}}{\pgfqpoint{6.222074in}{3.453701in}}%
\pgfpathcurveto{\pgfqpoint{6.226691in}{3.458317in}}{\pgfqpoint{6.229285in}{3.464580in}}{\pgfqpoint{6.229285in}{3.471108in}}%
\pgfpathcurveto{\pgfqpoint{6.229285in}{3.477637in}}{\pgfqpoint{6.226691in}{3.483899in}}{\pgfqpoint{6.222074in}{3.488515in}}%
\pgfpathcurveto{\pgfqpoint{6.217458in}{3.493132in}}{\pgfqpoint{6.211196in}{3.495726in}}{\pgfqpoint{6.204667in}{3.495726in}}%
\pgfpathcurveto{\pgfqpoint{6.198139in}{3.495726in}}{\pgfqpoint{6.191877in}{3.493132in}}{\pgfqpoint{6.187260in}{3.488515in}}%
\pgfpathcurveto{\pgfqpoint{6.182644in}{3.483899in}}{\pgfqpoint{6.180050in}{3.477637in}}{\pgfqpoint{6.180050in}{3.471108in}}%
\pgfpathcurveto{\pgfqpoint{6.180050in}{3.464580in}}{\pgfqpoint{6.182644in}{3.458317in}}{\pgfqpoint{6.187260in}{3.453701in}}%
\pgfpathcurveto{\pgfqpoint{6.191877in}{3.449085in}}{\pgfqpoint{6.198139in}{3.446491in}}{\pgfqpoint{6.204667in}{3.446491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477425in}{3.773326in}}%
\pgfpathcurveto{\pgfqpoint{6.483953in}{3.773326in}}{\pgfqpoint{6.490215in}{3.775920in}}{\pgfqpoint{6.494832in}{3.780537in}}%
\pgfpathcurveto{\pgfqpoint{6.499448in}{3.785153in}}{\pgfqpoint{6.502042in}{3.791415in}}{\pgfqpoint{6.502042in}{3.797944in}}%
\pgfpathcurveto{\pgfqpoint{6.502042in}{3.804472in}}{\pgfqpoint{6.499448in}{3.810735in}}{\pgfqpoint{6.494832in}{3.815351in}}%
\pgfpathcurveto{\pgfqpoint{6.490215in}{3.819967in}}{\pgfqpoint{6.483953in}{3.822561in}}{\pgfqpoint{6.477425in}{3.822561in}}%
\pgfpathcurveto{\pgfqpoint{6.470896in}{3.822561in}}{\pgfqpoint{6.464634in}{3.819967in}}{\pgfqpoint{6.460017in}{3.815351in}}%
\pgfpathcurveto{\pgfqpoint{6.455401in}{3.810735in}}{\pgfqpoint{6.452807in}{3.804472in}}{\pgfqpoint{6.452807in}{3.797944in}}%
\pgfpathcurveto{\pgfqpoint{6.452807in}{3.791415in}}{\pgfqpoint{6.455401in}{3.785153in}}{\pgfqpoint{6.460017in}{3.780537in}}%
\pgfpathcurveto{\pgfqpoint{6.464634in}{3.775920in}}{\pgfqpoint{6.470896in}{3.773326in}}{\pgfqpoint{6.477425in}{3.773326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649851in,y=4.134857in,,]{\color{textcolor}\fontsize{13.200000}{15.840000}\selectfont Synthetic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/tensor.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/sf/code/python/cartographer-har/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/sf/code/python/cartographer-har/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/sf/code/python/cartographer-har/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.599250in}{4.323569in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.599250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.599250in}{4.323569in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.323569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.960998in}}%
\pgfpathlineto{\pgfqpoint{0.649851in}{3.960998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928357in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.928357in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928357in}{0.495998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928357in}{0.495998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928357in,y=0.427248in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1e1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740518in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.740518in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740518in}{0.495998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740518in}{0.495998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740518in,y=0.427248in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1e3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552679in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.552679in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552679in}{0.495998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552679in}{0.495998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552679in,y=0.427248in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1e5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094022in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.094022in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350032in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.350032in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503840in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614140in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.614140in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700196in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.700196in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770767in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830586in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.830586in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882501in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.882501in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906182in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{2.906182in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162192in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.162192in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316000in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.316000in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426301in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.426301in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512356in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.512356in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582928in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.582928in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642747in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.642747in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694662in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{3.694662in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718343in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{4.718343in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974353in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{4.974353in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128161in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.128161in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238462in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.238462in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324517in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.324517in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395089in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.395089in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454908in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.454908in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506822in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{5.506822in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530504in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.530504in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786514in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{6.786514in}{3.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649851in,y=0.247854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Size of result (number of generators)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.191508in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.191508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.191508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649851in}{1.191508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581101in,y=1.191508in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.919711in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.919711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.919711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649851in}{1.919711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581101in,y=1.919711in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.647914in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.647914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.647914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649851in}{2.647914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581101in,y=2.647914in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.376117in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.376117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.376117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649851in}{3.376117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581101in,y=3.376117in,right,]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{0.682516in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{0.682516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{0.810746in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{0.810746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{0.901727in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{0.901727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{0.972297in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{0.972297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.029957in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.029957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.078708in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.078708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.120938in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.120938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.158187in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.158187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.410719in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.410719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.538949in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.538949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.629930in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.629930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.700500in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.700500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.758160in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.758160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.806911in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.806911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.849141in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.849141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{1.886390in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{1.886390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.138922in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.138922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.267152in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.267152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.358133in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.358133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.428703in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.428703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.486363in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.486363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.535114in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.535114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.577344in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.577344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.614593in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.614593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.867125in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.867125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{2.995355in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{2.995355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.086336in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.086336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.156906in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.156906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.214566in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.214566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.263317in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.263317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.305547in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.305547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.342796in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.342796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.595328in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.595328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.723558in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.723558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.814538in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.814538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.885109in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.885109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649851in}{3.942769in}}%
\pgfpathlineto{\pgfqpoint{6.849851in}{3.942769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247854in,y=2.250998in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Runtime (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204426in}{0.653498in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{0.653498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477184in}{0.936713in}}%
\pgfpathlineto{\pgfqpoint{1.658400in}{0.936713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749941in}{1.241005in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{1.241005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022699in}{1.663380in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{1.663380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295456in}{2.119189in}}%
\pgfpathlineto{\pgfqpoint{2.476672in}{2.119189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568213in}{2.636328in}}%
\pgfpathlineto{\pgfqpoint{2.749429in}{2.636328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840971in}{3.205984in}}%
\pgfpathlineto{\pgfqpoint{3.022187in}{3.205984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113728in}{3.796871in}}%
\pgfpathlineto{\pgfqpoint{3.294944in}{3.796871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204426in}{0.725207in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{0.725207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477184in}{0.949229in}}%
\pgfpathlineto{\pgfqpoint{1.658400in}{0.949229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749941in}{1.333608in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{1.333608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022699in}{1.726512in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{1.726512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295456in}{2.142877in}}%
\pgfpathlineto{\pgfqpoint{2.476672in}{2.142877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568213in}{2.640588in}}%
\pgfpathlineto{\pgfqpoint{2.749429in}{2.640588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840971in}{3.215640in}}%
\pgfpathlineto{\pgfqpoint{3.022187in}{3.215640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113728in}{3.803498in}}%
\pgfpathlineto{\pgfqpoint{3.294944in}{3.803498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295034in}{0.725207in}}%
\pgfpathlineto{\pgfqpoint{1.295034in}{0.653498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567792in}{0.949229in}}%
\pgfpathlineto{\pgfqpoint{1.567792in}{0.936713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840549in}{1.333608in}}%
\pgfpathlineto{\pgfqpoint{1.840549in}{1.241005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113307in}{1.726512in}}%
\pgfpathlineto{\pgfqpoint{2.113307in}{1.663380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386064in}{2.142877in}}%
\pgfpathlineto{\pgfqpoint{2.386064in}{2.119189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658821in}{2.640588in}}%
\pgfpathlineto{\pgfqpoint{2.658821in}{2.636328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931579in}{3.215640in}}%
\pgfpathlineto{\pgfqpoint{2.931579in}{3.205984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204336in}{3.803498in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{3.796871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931669in}{0.739007in}}%
\pgfpathlineto{\pgfqpoint{1.112885in}{0.739007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204426in}{0.737812in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{0.737812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477184in}{0.741103in}}%
\pgfpathlineto{\pgfqpoint{1.658400in}{0.741103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749941in}{0.730039in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{0.730039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022699in}{0.736149in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{0.736149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295456in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{2.476672in}{0.730628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568213in}{0.747259in}}%
\pgfpathlineto{\pgfqpoint{2.749429in}{0.747259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840971in}{0.750477in}}%
\pgfpathlineto{\pgfqpoint{3.022187in}{0.750477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113728in}{0.775366in}}%
\pgfpathlineto{\pgfqpoint{3.294944in}{0.775366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386485in}{0.797263in}}%
\pgfpathlineto{\pgfqpoint{3.567701in}{0.797263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659243in}{0.831629in}}%
\pgfpathlineto{\pgfqpoint{3.840459in}{0.831629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932000in}{0.903010in}}%
\pgfpathlineto{\pgfqpoint{4.113216in}{0.903010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204758in}{1.023376in}}%
\pgfpathlineto{\pgfqpoint{4.385974in}{1.023376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477515in}{1.154835in}}%
\pgfpathlineto{\pgfqpoint{4.658731in}{1.154835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750272in}{1.346100in}}%
\pgfpathlineto{\pgfqpoint{4.931488in}{1.346100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023030in}{1.582517in}}%
\pgfpathlineto{\pgfqpoint{5.204246in}{1.582517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295787in}{1.756407in}}%
\pgfpathlineto{\pgfqpoint{5.477003in}{1.756407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568544in}{1.986932in}}%
\pgfpathlineto{\pgfqpoint{5.749761in}{1.986932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841302in}{2.208541in}}%
\pgfpathlineto{\pgfqpoint{6.022518in}{2.208541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114059in}{2.440774in}}%
\pgfpathlineto{\pgfqpoint{6.295275in}{2.440774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386817in}{2.659306in}}%
\pgfpathlineto{\pgfqpoint{6.568033in}{2.659306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931669in}{0.760098in}}%
\pgfpathlineto{\pgfqpoint{1.112885in}{0.760098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204426in}{0.762269in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{0.762269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477184in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{1.658400in}{0.754818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749941in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{0.748557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022699in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{0.763292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295456in}{0.748585in}}%
\pgfpathlineto{\pgfqpoint{2.476672in}{0.748585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568213in}{0.782397in}}%
\pgfpathlineto{\pgfqpoint{2.749429in}{0.782397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840971in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{3.022187in}{0.771832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113728in}{0.799849in}}%
\pgfpathlineto{\pgfqpoint{3.294944in}{0.799849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386485in}{0.812084in}}%
\pgfpathlineto{\pgfqpoint{3.567701in}{0.812084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659243in}{0.842419in}}%
\pgfpathlineto{\pgfqpoint{3.840459in}{0.842419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932000in}{0.987507in}}%
\pgfpathlineto{\pgfqpoint{4.113216in}{0.987507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204758in}{1.073675in}}%
\pgfpathlineto{\pgfqpoint{4.385974in}{1.073675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477515in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{4.658731in}{1.225460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750272in}{1.406349in}}%
\pgfpathlineto{\pgfqpoint{4.931488in}{1.406349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023030in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{5.204246in}{1.667269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295787in}{1.857669in}}%
\pgfpathlineto{\pgfqpoint{5.477003in}{1.857669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568544in}{2.051890in}}%
\pgfpathlineto{\pgfqpoint{5.749761in}{2.051890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841302in}{2.265313in}}%
\pgfpathlineto{\pgfqpoint{6.022518in}{2.265313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114059in}{2.497394in}}%
\pgfpathlineto{\pgfqpoint{6.295275in}{2.497394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386817in}{2.696288in}}%
\pgfpathlineto{\pgfqpoint{6.568033in}{2.696288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022277in}{0.760098in}}%
\pgfpathlineto{\pgfqpoint{1.022277in}{0.739007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295034in}{0.762269in}}%
\pgfpathlineto{\pgfqpoint{1.295034in}{0.737812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567792in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{1.567792in}{0.741103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840549in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.840549in}{0.730039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113307in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{2.113307in}{0.736149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386064in}{0.748585in}}%
\pgfpathlineto{\pgfqpoint{2.386064in}{0.730628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658821in}{0.782397in}}%
\pgfpathlineto{\pgfqpoint{2.658821in}{0.747259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931579in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{2.931579in}{0.750477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204336in}{0.799849in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{0.775366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477093in}{0.812084in}}%
\pgfpathlineto{\pgfqpoint{3.477093in}{0.797263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749851in}{0.842419in}}%
\pgfpathlineto{\pgfqpoint{3.749851in}{0.831629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022608in}{0.987507in}}%
\pgfpathlineto{\pgfqpoint{4.022608in}{0.903010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295366in}{1.073675in}}%
\pgfpathlineto{\pgfqpoint{4.295366in}{1.023376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568123in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{4.568123in}{1.154835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840880in}{1.406349in}}%
\pgfpathlineto{\pgfqpoint{4.840880in}{1.346100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113638in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{5.113638in}{1.582517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386395in}{1.857669in}}%
\pgfpathlineto{\pgfqpoint{5.386395in}{1.756407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659152in}{2.051890in}}%
\pgfpathlineto{\pgfqpoint{5.659152in}{1.986932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931910in}{2.265313in}}%
\pgfpathlineto{\pgfqpoint{5.931910in}{2.208541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204667in}{2.497394in}}%
\pgfpathlineto{\pgfqpoint{6.204667in}{2.440774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477425in}{2.696288in}}%
\pgfpathlineto{\pgfqpoint{6.477425in}{2.659306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295034in}{0.657071in}}%
\pgfpathcurveto{\pgfqpoint{1.301563in}{0.657071in}}{\pgfqpoint{1.307825in}{0.659664in}}{\pgfqpoint{1.312442in}{0.664281in}}%
\pgfpathcurveto{\pgfqpoint{1.317058in}{0.668897in}}{\pgfqpoint{1.319652in}{0.675159in}}{\pgfqpoint{1.319652in}{0.681688in}}%
\pgfpathcurveto{\pgfqpoint{1.319652in}{0.688217in}}{\pgfqpoint{1.317058in}{0.694479in}}{\pgfqpoint{1.312442in}{0.699095in}}%
\pgfpathcurveto{\pgfqpoint{1.307825in}{0.703712in}}{\pgfqpoint{1.301563in}{0.706305in}}{\pgfqpoint{1.295034in}{0.706305in}}%
\pgfpathcurveto{\pgfqpoint{1.288506in}{0.706305in}}{\pgfqpoint{1.282244in}{0.703712in}}{\pgfqpoint{1.277627in}{0.699095in}}%
\pgfpathcurveto{\pgfqpoint{1.273011in}{0.694479in}}{\pgfqpoint{1.270417in}{0.688217in}}{\pgfqpoint{1.270417in}{0.681688in}}%
\pgfpathcurveto{\pgfqpoint{1.270417in}{0.675159in}}{\pgfqpoint{1.273011in}{0.668897in}}{\pgfqpoint{1.277627in}{0.664281in}}%
\pgfpathcurveto{\pgfqpoint{1.282244in}{0.659664in}}{\pgfqpoint{1.288506in}{0.657071in}}{\pgfqpoint{1.295034in}{0.657071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567792in}{0.920406in}}%
\pgfpathcurveto{\pgfqpoint{1.574320in}{0.920406in}}{\pgfqpoint{1.580583in}{0.923000in}}{\pgfqpoint{1.585199in}{0.927616in}}%
\pgfpathcurveto{\pgfqpoint{1.589815in}{0.932233in}}{\pgfqpoint{1.592409in}{0.938495in}}{\pgfqpoint{1.592409in}{0.945024in}}%
\pgfpathcurveto{\pgfqpoint{1.592409in}{0.951552in}}{\pgfqpoint{1.589815in}{0.957814in}}{\pgfqpoint{1.585199in}{0.962431in}}%
\pgfpathcurveto{\pgfqpoint{1.580583in}{0.967047in}}{\pgfqpoint{1.574320in}{0.969641in}}{\pgfqpoint{1.567792in}{0.969641in}}%
\pgfpathcurveto{\pgfqpoint{1.561263in}{0.969641in}}{\pgfqpoint{1.555001in}{0.967047in}}{\pgfqpoint{1.550385in}{0.962431in}}%
\pgfpathcurveto{\pgfqpoint{1.545768in}{0.957814in}}{\pgfqpoint{1.543174in}{0.951552in}}{\pgfqpoint{1.543174in}{0.945024in}}%
\pgfpathcurveto{\pgfqpoint{1.543174in}{0.938495in}}{\pgfqpoint{1.545768in}{0.932233in}}{\pgfqpoint{1.550385in}{0.927616in}}%
\pgfpathcurveto{\pgfqpoint{1.555001in}{0.923000in}}{\pgfqpoint{1.561263in}{0.920406in}}{\pgfqpoint{1.567792in}{0.920406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840549in}{1.256150in}}%
\pgfpathcurveto{\pgfqpoint{1.847078in}{1.256150in}}{\pgfqpoint{1.853340in}{1.258743in}}{\pgfqpoint{1.857956in}{1.263360in}}%
\pgfpathcurveto{\pgfqpoint{1.862573in}{1.267976in}}{\pgfqpoint{1.865167in}{1.274238in}}{\pgfqpoint{1.865167in}{1.280767in}}%
\pgfpathcurveto{\pgfqpoint{1.865167in}{1.287296in}}{\pgfqpoint{1.862573in}{1.293558in}}{\pgfqpoint{1.857956in}{1.298174in}}%
\pgfpathcurveto{\pgfqpoint{1.853340in}{1.302790in}}{\pgfqpoint{1.847078in}{1.305384in}}{\pgfqpoint{1.840549in}{1.305384in}}%
\pgfpathcurveto{\pgfqpoint{1.834021in}{1.305384in}}{\pgfqpoint{1.827758in}{1.302790in}}{\pgfqpoint{1.823142in}{1.298174in}}%
\pgfpathcurveto{\pgfqpoint{1.818526in}{1.293558in}}{\pgfqpoint{1.815932in}{1.287296in}}{\pgfqpoint{1.815932in}{1.280767in}}%
\pgfpathcurveto{\pgfqpoint{1.815932in}{1.274238in}}{\pgfqpoint{1.818526in}{1.267976in}}{\pgfqpoint{1.823142in}{1.263360in}}%
\pgfpathcurveto{\pgfqpoint{1.827758in}{1.258743in}}{\pgfqpoint{1.834021in}{1.256150in}}{\pgfqpoint{1.840549in}{1.256150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113307in}{1.651599in}}%
\pgfpathcurveto{\pgfqpoint{2.119835in}{1.651599in}}{\pgfqpoint{2.126097in}{1.654192in}}{\pgfqpoint{2.130714in}{1.658809in}}%
\pgfpathcurveto{\pgfqpoint{2.135330in}{1.663425in}}{\pgfqpoint{2.137924in}{1.669687in}}{\pgfqpoint{2.137924in}{1.676216in}}%
\pgfpathcurveto{\pgfqpoint{2.137924in}{1.682745in}}{\pgfqpoint{2.135330in}{1.689007in}}{\pgfqpoint{2.130714in}{1.693623in}}%
\pgfpathcurveto{\pgfqpoint{2.126097in}{1.698240in}}{\pgfqpoint{2.119835in}{1.700833in}}{\pgfqpoint{2.113307in}{1.700833in}}%
\pgfpathcurveto{\pgfqpoint{2.106778in}{1.700833in}}{\pgfqpoint{2.100516in}{1.698240in}}{\pgfqpoint{2.095899in}{1.693623in}}%
\pgfpathcurveto{\pgfqpoint{2.091283in}{1.689007in}}{\pgfqpoint{2.088689in}{1.682745in}}{\pgfqpoint{2.088689in}{1.676216in}}%
\pgfpathcurveto{\pgfqpoint{2.088689in}{1.669687in}}{\pgfqpoint{2.091283in}{1.663425in}}{\pgfqpoint{2.095899in}{1.658809in}}%
\pgfpathcurveto{\pgfqpoint{2.100516in}{1.654192in}}{\pgfqpoint{2.106778in}{1.651599in}}{\pgfqpoint{2.113307in}{1.651599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386064in}{2.103542in}}%
\pgfpathcurveto{\pgfqpoint{2.392593in}{2.103542in}}{\pgfqpoint{2.398855in}{2.106136in}}{\pgfqpoint{2.403471in}{2.110752in}}%
\pgfpathcurveto{\pgfqpoint{2.408088in}{2.115369in}}{\pgfqpoint{2.410681in}{2.121631in}}{\pgfqpoint{2.410681in}{2.128159in}}%
\pgfpathcurveto{\pgfqpoint{2.410681in}{2.134688in}}{\pgfqpoint{2.408088in}{2.140950in}}{\pgfqpoint{2.403471in}{2.145567in}}%
\pgfpathcurveto{\pgfqpoint{2.398855in}{2.150183in}}{\pgfqpoint{2.392593in}{2.152777in}}{\pgfqpoint{2.386064in}{2.152777in}}%
\pgfpathcurveto{\pgfqpoint{2.379535in}{2.152777in}}{\pgfqpoint{2.373273in}{2.150183in}}{\pgfqpoint{2.368657in}{2.145567in}}%
\pgfpathcurveto{\pgfqpoint{2.364040in}{2.140950in}}{\pgfqpoint{2.361447in}{2.134688in}}{\pgfqpoint{2.361447in}{2.128159in}}%
\pgfpathcurveto{\pgfqpoint{2.361447in}{2.121631in}}{\pgfqpoint{2.364040in}{2.115369in}}{\pgfqpoint{2.368657in}{2.110752in}}%
\pgfpathcurveto{\pgfqpoint{2.373273in}{2.106136in}}{\pgfqpoint{2.379535in}{2.103542in}}{\pgfqpoint{2.386064in}{2.103542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658821in}{2.614042in}}%
\pgfpathcurveto{\pgfqpoint{2.665350in}{2.614042in}}{\pgfqpoint{2.671612in}{2.616636in}}{\pgfqpoint{2.676228in}{2.621252in}}%
\pgfpathcurveto{\pgfqpoint{2.680845in}{2.625869in}}{\pgfqpoint{2.683439in}{2.632131in}}{\pgfqpoint{2.683439in}{2.638659in}}%
\pgfpathcurveto{\pgfqpoint{2.683439in}{2.645188in}}{\pgfqpoint{2.680845in}{2.651450in}}{\pgfqpoint{2.676228in}{2.656066in}}%
\pgfpathcurveto{\pgfqpoint{2.671612in}{2.660683in}}{\pgfqpoint{2.665350in}{2.663277in}}{\pgfqpoint{2.658821in}{2.663277in}}%
\pgfpathcurveto{\pgfqpoint{2.652293in}{2.663277in}}{\pgfqpoint{2.646031in}{2.660683in}}{\pgfqpoint{2.641414in}{2.656066in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{2.651450in}}{\pgfqpoint{2.634204in}{2.645188in}}{\pgfqpoint{2.634204in}{2.638659in}}%
\pgfpathcurveto{\pgfqpoint{2.634204in}{2.632131in}}{\pgfqpoint{2.636798in}{2.625869in}}{\pgfqpoint{2.641414in}{2.621252in}}%
\pgfpathcurveto{\pgfqpoint{2.646031in}{2.616636in}}{\pgfqpoint{2.652293in}{2.614042in}}{\pgfqpoint{2.658821in}{2.614042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931579in}{3.185945in}}%
\pgfpathcurveto{\pgfqpoint{2.938107in}{3.185945in}}{\pgfqpoint{2.944369in}{3.188539in}}{\pgfqpoint{2.948986in}{3.193155in}}%
\pgfpathcurveto{\pgfqpoint{2.953602in}{3.197772in}}{\pgfqpoint{2.956196in}{3.204034in}}{\pgfqpoint{2.956196in}{3.210563in}}%
\pgfpathcurveto{\pgfqpoint{2.956196in}{3.217091in}}{\pgfqpoint{2.953602in}{3.223353in}}{\pgfqpoint{2.948986in}{3.227970in}}%
\pgfpathcurveto{\pgfqpoint{2.944369in}{3.232586in}}{\pgfqpoint{2.938107in}{3.235180in}}{\pgfqpoint{2.931579in}{3.235180in}}%
\pgfpathcurveto{\pgfqpoint{2.925050in}{3.235180in}}{\pgfqpoint{2.918788in}{3.232586in}}{\pgfqpoint{2.914172in}{3.227970in}}%
\pgfpathcurveto{\pgfqpoint{2.909555in}{3.223353in}}{\pgfqpoint{2.906961in}{3.217091in}}{\pgfqpoint{2.906961in}{3.210563in}}%
\pgfpathcurveto{\pgfqpoint{2.906961in}{3.204034in}}{\pgfqpoint{2.909555in}{3.197772in}}{\pgfqpoint{2.914172in}{3.193155in}}%
\pgfpathcurveto{\pgfqpoint{2.918788in}{3.188539in}}{\pgfqpoint{2.925050in}{3.185945in}}{\pgfqpoint{2.931579in}{3.185945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204336in}{3.774818in}}%
\pgfpathcurveto{\pgfqpoint{3.210865in}{3.774818in}}{\pgfqpoint{3.217127in}{3.777412in}}{\pgfqpoint{3.221743in}{3.782028in}}%
\pgfpathcurveto{\pgfqpoint{3.226360in}{3.786645in}}{\pgfqpoint{3.228953in}{3.792907in}}{\pgfqpoint{3.228953in}{3.799435in}}%
\pgfpathcurveto{\pgfqpoint{3.228953in}{3.805964in}}{\pgfqpoint{3.226360in}{3.812226in}}{\pgfqpoint{3.221743in}{3.816843in}}%
\pgfpathcurveto{\pgfqpoint{3.217127in}{3.821459in}}{\pgfqpoint{3.210865in}{3.824053in}}{\pgfqpoint{3.204336in}{3.824053in}}%
\pgfpathcurveto{\pgfqpoint{3.197807in}{3.824053in}}{\pgfqpoint{3.191545in}{3.821459in}}{\pgfqpoint{3.186929in}{3.816843in}}%
\pgfpathcurveto{\pgfqpoint{3.182313in}{3.812226in}}{\pgfqpoint{3.179719in}{3.805964in}}{\pgfqpoint{3.179719in}{3.799435in}}%
\pgfpathcurveto{\pgfqpoint{3.179719in}{3.792907in}}{\pgfqpoint{3.182313in}{3.786645in}}{\pgfqpoint{3.186929in}{3.782028in}}%
\pgfpathcurveto{\pgfqpoint{3.191545in}{3.777412in}}{\pgfqpoint{3.197807in}{3.774818in}}{\pgfqpoint{3.204336in}{3.774818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022277in}{0.725990in}}%
\pgfpathcurveto{\pgfqpoint{1.028806in}{0.725990in}}{\pgfqpoint{1.035068in}{0.728584in}}{\pgfqpoint{1.039684in}{0.733200in}}%
\pgfpathcurveto{\pgfqpoint{1.044301in}{0.737816in}}{\pgfqpoint{1.046894in}{0.744079in}}{\pgfqpoint{1.046894in}{0.750607in}}%
\pgfpathcurveto{\pgfqpoint{1.046894in}{0.757136in}}{\pgfqpoint{1.044301in}{0.763398in}}{\pgfqpoint{1.039684in}{0.768014in}}%
\pgfpathcurveto{\pgfqpoint{1.035068in}{0.772631in}}{\pgfqpoint{1.028806in}{0.775225in}}{\pgfqpoint{1.022277in}{0.775225in}}%
\pgfpathcurveto{\pgfqpoint{1.015748in}{0.775225in}}{\pgfqpoint{1.009486in}{0.772631in}}{\pgfqpoint{1.004870in}{0.768014in}}%
\pgfpathcurveto{\pgfqpoint{1.000253in}{0.763398in}}{\pgfqpoint{0.997660in}{0.757136in}}{\pgfqpoint{0.997660in}{0.750607in}}%
\pgfpathcurveto{\pgfqpoint{0.997660in}{0.744079in}}{\pgfqpoint{1.000253in}{0.737816in}}{\pgfqpoint{1.004870in}{0.733200in}}%
\pgfpathcurveto{\pgfqpoint{1.009486in}{0.728584in}}{\pgfqpoint{1.015748in}{0.725990in}}{\pgfqpoint{1.022277in}{0.725990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295034in}{0.722561in}}%
\pgfpathcurveto{\pgfqpoint{1.301563in}{0.722561in}}{\pgfqpoint{1.307825in}{0.725154in}}{\pgfqpoint{1.312442in}{0.729771in}}%
\pgfpathcurveto{\pgfqpoint{1.317058in}{0.734387in}}{\pgfqpoint{1.319652in}{0.740649in}}{\pgfqpoint{1.319652in}{0.747178in}}%
\pgfpathcurveto{\pgfqpoint{1.319652in}{0.753707in}}{\pgfqpoint{1.317058in}{0.759969in}}{\pgfqpoint{1.312442in}{0.764585in}}%
\pgfpathcurveto{\pgfqpoint{1.307825in}{0.769202in}}{\pgfqpoint{1.301563in}{0.771795in}}{\pgfqpoint{1.295034in}{0.771795in}}%
\pgfpathcurveto{\pgfqpoint{1.288506in}{0.771795in}}{\pgfqpoint{1.282244in}{0.769202in}}{\pgfqpoint{1.277627in}{0.764585in}}%
\pgfpathcurveto{\pgfqpoint{1.273011in}{0.759969in}}{\pgfqpoint{1.270417in}{0.753707in}}{\pgfqpoint{1.270417in}{0.747178in}}%
\pgfpathcurveto{\pgfqpoint{1.270417in}{0.740649in}}{\pgfqpoint{1.273011in}{0.734387in}}{\pgfqpoint{1.277627in}{0.729771in}}%
\pgfpathcurveto{\pgfqpoint{1.282244in}{0.725154in}}{\pgfqpoint{1.288506in}{0.722561in}}{\pgfqpoint{1.295034in}{0.722561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567792in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{1.574320in}{0.722397in}}{\pgfqpoint{1.580583in}{0.724991in}}{\pgfqpoint{1.585199in}{0.729607in}}%
\pgfpathcurveto{\pgfqpoint{1.589815in}{0.734223in}}{\pgfqpoint{1.592409in}{0.740485in}}{\pgfqpoint{1.592409in}{0.747014in}}%
\pgfpathcurveto{\pgfqpoint{1.592409in}{0.753543in}}{\pgfqpoint{1.589815in}{0.759805in}}{\pgfqpoint{1.585199in}{0.764421in}}%
\pgfpathcurveto{\pgfqpoint{1.580583in}{0.769038in}}{\pgfqpoint{1.574320in}{0.771631in}}{\pgfqpoint{1.567792in}{0.771631in}}%
\pgfpathcurveto{\pgfqpoint{1.561263in}{0.771631in}}{\pgfqpoint{1.555001in}{0.769038in}}{\pgfqpoint{1.550385in}{0.764421in}}%
\pgfpathcurveto{\pgfqpoint{1.545768in}{0.759805in}}{\pgfqpoint{1.543174in}{0.753543in}}{\pgfqpoint{1.543174in}{0.747014in}}%
\pgfpathcurveto{\pgfqpoint{1.543174in}{0.740485in}}{\pgfqpoint{1.545768in}{0.734223in}}{\pgfqpoint{1.550385in}{0.729607in}}%
\pgfpathcurveto{\pgfqpoint{1.555001in}{0.724991in}}{\pgfqpoint{1.561263in}{0.722397in}}{\pgfqpoint{1.567792in}{0.722397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840549in}{0.714304in}}%
\pgfpathcurveto{\pgfqpoint{1.847078in}{0.714304in}}{\pgfqpoint{1.853340in}{0.716897in}}{\pgfqpoint{1.857956in}{0.721514in}}%
\pgfpathcurveto{\pgfqpoint{1.862573in}{0.726130in}}{\pgfqpoint{1.865167in}{0.732392in}}{\pgfqpoint{1.865167in}{0.738921in}}%
\pgfpathcurveto{\pgfqpoint{1.865167in}{0.745450in}}{\pgfqpoint{1.862573in}{0.751712in}}{\pgfqpoint{1.857956in}{0.756328in}}%
\pgfpathcurveto{\pgfqpoint{1.853340in}{0.760945in}}{\pgfqpoint{1.847078in}{0.763538in}}{\pgfqpoint{1.840549in}{0.763538in}}%
\pgfpathcurveto{\pgfqpoint{1.834021in}{0.763538in}}{\pgfqpoint{1.827758in}{0.760945in}}{\pgfqpoint{1.823142in}{0.756328in}}%
\pgfpathcurveto{\pgfqpoint{1.818526in}{0.751712in}}{\pgfqpoint{1.815932in}{0.745450in}}{\pgfqpoint{1.815932in}{0.738921in}}%
\pgfpathcurveto{\pgfqpoint{1.815932in}{0.732392in}}{\pgfqpoint{1.818526in}{0.726130in}}{\pgfqpoint{1.823142in}{0.721514in}}%
\pgfpathcurveto{\pgfqpoint{1.827758in}{0.716897in}}{\pgfqpoint{1.834021in}{0.714304in}}{\pgfqpoint{1.840549in}{0.714304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113307in}{0.721928in}}%
\pgfpathcurveto{\pgfqpoint{2.119835in}{0.721928in}}{\pgfqpoint{2.126097in}{0.724522in}}{\pgfqpoint{2.130714in}{0.729138in}}%
\pgfpathcurveto{\pgfqpoint{2.135330in}{0.733754in}}{\pgfqpoint{2.137924in}{0.740017in}}{\pgfqpoint{2.137924in}{0.746545in}}%
\pgfpathcurveto{\pgfqpoint{2.137924in}{0.753074in}}{\pgfqpoint{2.135330in}{0.759336in}}{\pgfqpoint{2.130714in}{0.763952in}}%
\pgfpathcurveto{\pgfqpoint{2.126097in}{0.768569in}}{\pgfqpoint{2.119835in}{0.771163in}}{\pgfqpoint{2.113307in}{0.771163in}}%
\pgfpathcurveto{\pgfqpoint{2.106778in}{0.771163in}}{\pgfqpoint{2.100516in}{0.768569in}}{\pgfqpoint{2.095899in}{0.763952in}}%
\pgfpathcurveto{\pgfqpoint{2.091283in}{0.759336in}}{\pgfqpoint{2.088689in}{0.753074in}}{\pgfqpoint{2.088689in}{0.746545in}}%
\pgfpathcurveto{\pgfqpoint{2.088689in}{0.740017in}}{\pgfqpoint{2.091283in}{0.733754in}}{\pgfqpoint{2.095899in}{0.729138in}}%
\pgfpathcurveto{\pgfqpoint{2.100516in}{0.724522in}}{\pgfqpoint{2.106778in}{0.721928in}}{\pgfqpoint{2.113307in}{0.721928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386064in}{0.717136in}}%
\pgfpathcurveto{\pgfqpoint{2.392593in}{0.717136in}}{\pgfqpoint{2.398855in}{0.719730in}}{\pgfqpoint{2.403471in}{0.724346in}}%
\pgfpathcurveto{\pgfqpoint{2.408088in}{0.728963in}}{\pgfqpoint{2.410681in}{0.735225in}}{\pgfqpoint{2.410681in}{0.741753in}}%
\pgfpathcurveto{\pgfqpoint{2.410681in}{0.748282in}}{\pgfqpoint{2.408088in}{0.754544in}}{\pgfqpoint{2.403471in}{0.759160in}}%
\pgfpathcurveto{\pgfqpoint{2.398855in}{0.763777in}}{\pgfqpoint{2.392593in}{0.766371in}}{\pgfqpoint{2.386064in}{0.766371in}}%
\pgfpathcurveto{\pgfqpoint{2.379535in}{0.766371in}}{\pgfqpoint{2.373273in}{0.763777in}}{\pgfqpoint{2.368657in}{0.759160in}}%
\pgfpathcurveto{\pgfqpoint{2.364040in}{0.754544in}}{\pgfqpoint{2.361447in}{0.748282in}}{\pgfqpoint{2.361447in}{0.741753in}}%
\pgfpathcurveto{\pgfqpoint{2.361447in}{0.735225in}}{\pgfqpoint{2.364040in}{0.728963in}}{\pgfqpoint{2.368657in}{0.724346in}}%
\pgfpathcurveto{\pgfqpoint{2.373273in}{0.719730in}}{\pgfqpoint{2.379535in}{0.717136in}}{\pgfqpoint{2.386064in}{0.717136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658821in}{0.731146in}}%
\pgfpathcurveto{\pgfqpoint{2.665350in}{0.731146in}}{\pgfqpoint{2.671612in}{0.733740in}}{\pgfqpoint{2.676228in}{0.738356in}}%
\pgfpathcurveto{\pgfqpoint{2.680845in}{0.742973in}}{\pgfqpoint{2.683439in}{0.749235in}}{\pgfqpoint{2.683439in}{0.755763in}}%
\pgfpathcurveto{\pgfqpoint{2.683439in}{0.762292in}}{\pgfqpoint{2.680845in}{0.768554in}}{\pgfqpoint{2.676228in}{0.773170in}}%
\pgfpathcurveto{\pgfqpoint{2.671612in}{0.777787in}}{\pgfqpoint{2.665350in}{0.780381in}}{\pgfqpoint{2.658821in}{0.780381in}}%
\pgfpathcurveto{\pgfqpoint{2.652293in}{0.780381in}}{\pgfqpoint{2.646031in}{0.777787in}}{\pgfqpoint{2.641414in}{0.773170in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.768554in}}{\pgfqpoint{2.634204in}{0.762292in}}{\pgfqpoint{2.634204in}{0.755763in}}%
\pgfpathcurveto{\pgfqpoint{2.634204in}{0.749235in}}{\pgfqpoint{2.636798in}{0.742973in}}{\pgfqpoint{2.641414in}{0.738356in}}%
\pgfpathcurveto{\pgfqpoint{2.646031in}{0.733740in}}{\pgfqpoint{2.652293in}{0.731146in}}{\pgfqpoint{2.658821in}{0.731146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931579in}{0.737907in}}%
\pgfpathcurveto{\pgfqpoint{2.938107in}{0.737907in}}{\pgfqpoint{2.944369in}{0.740501in}}{\pgfqpoint{2.948986in}{0.745118in}}%
\pgfpathcurveto{\pgfqpoint{2.953602in}{0.749734in}}{\pgfqpoint{2.956196in}{0.755996in}}{\pgfqpoint{2.956196in}{0.762525in}}%
\pgfpathcurveto{\pgfqpoint{2.956196in}{0.769053in}}{\pgfqpoint{2.953602in}{0.775315in}}{\pgfqpoint{2.948986in}{0.779932in}}%
\pgfpathcurveto{\pgfqpoint{2.944369in}{0.784548in}}{\pgfqpoint{2.938107in}{0.787142in}}{\pgfqpoint{2.931579in}{0.787142in}}%
\pgfpathcurveto{\pgfqpoint{2.925050in}{0.787142in}}{\pgfqpoint{2.918788in}{0.784548in}}{\pgfqpoint{2.914172in}{0.779932in}}%
\pgfpathcurveto{\pgfqpoint{2.909555in}{0.775315in}}{\pgfqpoint{2.906961in}{0.769053in}}{\pgfqpoint{2.906961in}{0.762525in}}%
\pgfpathcurveto{\pgfqpoint{2.906961in}{0.755996in}}{\pgfqpoint{2.909555in}{0.749734in}}{\pgfqpoint{2.914172in}{0.745118in}}%
\pgfpathcurveto{\pgfqpoint{2.918788in}{0.740501in}}{\pgfqpoint{2.925050in}{0.737907in}}{\pgfqpoint{2.931579in}{0.737907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204336in}{0.758247in}}%
\pgfpathcurveto{\pgfqpoint{3.210865in}{0.758247in}}{\pgfqpoint{3.217127in}{0.760841in}}{\pgfqpoint{3.221743in}{0.765457in}}%
\pgfpathcurveto{\pgfqpoint{3.226360in}{0.770074in}}{\pgfqpoint{3.228953in}{0.776336in}}{\pgfqpoint{3.228953in}{0.782864in}}%
\pgfpathcurveto{\pgfqpoint{3.228953in}{0.789393in}}{\pgfqpoint{3.226360in}{0.795655in}}{\pgfqpoint{3.221743in}{0.800272in}}%
\pgfpathcurveto{\pgfqpoint{3.217127in}{0.804888in}}{\pgfqpoint{3.210865in}{0.807482in}}{\pgfqpoint{3.204336in}{0.807482in}}%
\pgfpathcurveto{\pgfqpoint{3.197807in}{0.807482in}}{\pgfqpoint{3.191545in}{0.804888in}}{\pgfqpoint{3.186929in}{0.800272in}}%
\pgfpathcurveto{\pgfqpoint{3.182313in}{0.795655in}}{\pgfqpoint{3.179719in}{0.789393in}}{\pgfqpoint{3.179719in}{0.782864in}}%
\pgfpathcurveto{\pgfqpoint{3.179719in}{0.776336in}}{\pgfqpoint{3.182313in}{0.770074in}}{\pgfqpoint{3.186929in}{0.765457in}}%
\pgfpathcurveto{\pgfqpoint{3.191545in}{0.760841in}}{\pgfqpoint{3.197807in}{0.758247in}}{\pgfqpoint{3.204336in}{0.758247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477093in}{0.779419in}}%
\pgfpathcurveto{\pgfqpoint{3.483622in}{0.779419in}}{\pgfqpoint{3.489884in}{0.782013in}}{\pgfqpoint{3.494501in}{0.786629in}}%
\pgfpathcurveto{\pgfqpoint{3.499117in}{0.791245in}}{\pgfqpoint{3.501711in}{0.797508in}}{\pgfqpoint{3.501711in}{0.804036in}}%
\pgfpathcurveto{\pgfqpoint{3.501711in}{0.810565in}}{\pgfqpoint{3.499117in}{0.816827in}}{\pgfqpoint{3.494501in}{0.821443in}}%
\pgfpathcurveto{\pgfqpoint{3.489884in}{0.826060in}}{\pgfqpoint{3.483622in}{0.828654in}}{\pgfqpoint{3.477093in}{0.828654in}}%
\pgfpathcurveto{\pgfqpoint{3.470565in}{0.828654in}}{\pgfqpoint{3.464303in}{0.826060in}}{\pgfqpoint{3.459686in}{0.821443in}}%
\pgfpathcurveto{\pgfqpoint{3.455070in}{0.816827in}}{\pgfqpoint{3.452476in}{0.810565in}}{\pgfqpoint{3.452476in}{0.804036in}}%
\pgfpathcurveto{\pgfqpoint{3.452476in}{0.797508in}}{\pgfqpoint{3.455070in}{0.791245in}}{\pgfqpoint{3.459686in}{0.786629in}}%
\pgfpathcurveto{\pgfqpoint{3.464303in}{0.782013in}}{\pgfqpoint{3.470565in}{0.779419in}}{\pgfqpoint{3.477093in}{0.779419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749851in}{0.811370in}}%
\pgfpathcurveto{\pgfqpoint{3.756379in}{0.811370in}}{\pgfqpoint{3.762642in}{0.813964in}}{\pgfqpoint{3.767258in}{0.818580in}}%
\pgfpathcurveto{\pgfqpoint{3.771874in}{0.823197in}}{\pgfqpoint{3.774468in}{0.829459in}}{\pgfqpoint{3.774468in}{0.835988in}}%
\pgfpathcurveto{\pgfqpoint{3.774468in}{0.842516in}}{\pgfqpoint{3.771874in}{0.848778in}}{\pgfqpoint{3.767258in}{0.853395in}}%
\pgfpathcurveto{\pgfqpoint{3.762642in}{0.858011in}}{\pgfqpoint{3.756379in}{0.860605in}}{\pgfqpoint{3.749851in}{0.860605in}}%
\pgfpathcurveto{\pgfqpoint{3.743322in}{0.860605in}}{\pgfqpoint{3.737060in}{0.858011in}}{\pgfqpoint{3.732444in}{0.853395in}}%
\pgfpathcurveto{\pgfqpoint{3.727827in}{0.848778in}}{\pgfqpoint{3.725233in}{0.842516in}}{\pgfqpoint{3.725233in}{0.835988in}}%
\pgfpathcurveto{\pgfqpoint{3.725233in}{0.829459in}}{\pgfqpoint{3.727827in}{0.823197in}}{\pgfqpoint{3.732444in}{0.818580in}}%
\pgfpathcurveto{\pgfqpoint{3.737060in}{0.813964in}}{\pgfqpoint{3.743322in}{0.811370in}}{\pgfqpoint{3.749851in}{0.811370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022608in}{0.907786in}}%
\pgfpathcurveto{\pgfqpoint{4.029137in}{0.907786in}}{\pgfqpoint{4.035399in}{0.910380in}}{\pgfqpoint{4.040015in}{0.914996in}}%
\pgfpathcurveto{\pgfqpoint{4.044632in}{0.919613in}}{\pgfqpoint{4.047226in}{0.925875in}}{\pgfqpoint{4.047226in}{0.932403in}}%
\pgfpathcurveto{\pgfqpoint{4.047226in}{0.938932in}}{\pgfqpoint{4.044632in}{0.945194in}}{\pgfqpoint{4.040015in}{0.949810in}}%
\pgfpathcurveto{\pgfqpoint{4.035399in}{0.954427in}}{\pgfqpoint{4.029137in}{0.957021in}}{\pgfqpoint{4.022608in}{0.957021in}}%
\pgfpathcurveto{\pgfqpoint{4.016080in}{0.957021in}}{\pgfqpoint{4.009817in}{0.954427in}}{\pgfqpoint{4.005201in}{0.949810in}}%
\pgfpathcurveto{\pgfqpoint{4.000585in}{0.945194in}}{\pgfqpoint{3.997991in}{0.938932in}}{\pgfqpoint{3.997991in}{0.932403in}}%
\pgfpathcurveto{\pgfqpoint{3.997991in}{0.925875in}}{\pgfqpoint{4.000585in}{0.919613in}}{\pgfqpoint{4.005201in}{0.914996in}}%
\pgfpathcurveto{\pgfqpoint{4.009817in}{0.910380in}}{\pgfqpoint{4.016080in}{0.907786in}}{\pgfqpoint{4.022608in}{0.907786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295366in}{1.015997in}}%
\pgfpathcurveto{\pgfqpoint{4.301894in}{1.015997in}}{\pgfqpoint{4.308156in}{1.018591in}}{\pgfqpoint{4.312773in}{1.023207in}}%
\pgfpathcurveto{\pgfqpoint{4.317389in}{1.027823in}}{\pgfqpoint{4.319983in}{1.034085in}}{\pgfqpoint{4.319983in}{1.040614in}}%
\pgfpathcurveto{\pgfqpoint{4.319983in}{1.047143in}}{\pgfqpoint{4.317389in}{1.053405in}}{\pgfqpoint{4.312773in}{1.058021in}}%
\pgfpathcurveto{\pgfqpoint{4.308156in}{1.062638in}}{\pgfqpoint{4.301894in}{1.065232in}}{\pgfqpoint{4.295366in}{1.065232in}}%
\pgfpathcurveto{\pgfqpoint{4.288837in}{1.065232in}}{\pgfqpoint{4.282575in}{1.062638in}}{\pgfqpoint{4.277958in}{1.058021in}}%
\pgfpathcurveto{\pgfqpoint{4.273342in}{1.053405in}}{\pgfqpoint{4.270748in}{1.047143in}}{\pgfqpoint{4.270748in}{1.040614in}}%
\pgfpathcurveto{\pgfqpoint{4.270748in}{1.034085in}}{\pgfqpoint{4.273342in}{1.027823in}}{\pgfqpoint{4.277958in}{1.023207in}}%
\pgfpathcurveto{\pgfqpoint{4.282575in}{1.018591in}}{\pgfqpoint{4.288837in}{1.015997in}}{\pgfqpoint{4.295366in}{1.015997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568123in}{1.169190in}}%
\pgfpathcurveto{\pgfqpoint{4.574652in}{1.169190in}}{\pgfqpoint{4.580914in}{1.171784in}}{\pgfqpoint{4.585530in}{1.176400in}}%
\pgfpathcurveto{\pgfqpoint{4.590147in}{1.181016in}}{\pgfqpoint{4.592740in}{1.187279in}}{\pgfqpoint{4.592740in}{1.193807in}}%
\pgfpathcurveto{\pgfqpoint{4.592740in}{1.200336in}}{\pgfqpoint{4.590147in}{1.206598in}}{\pgfqpoint{4.585530in}{1.211214in}}%
\pgfpathcurveto{\pgfqpoint{4.580914in}{1.215831in}}{\pgfqpoint{4.574652in}{1.218425in}}{\pgfqpoint{4.568123in}{1.218425in}}%
\pgfpathcurveto{\pgfqpoint{4.561594in}{1.218425in}}{\pgfqpoint{4.555332in}{1.215831in}}{\pgfqpoint{4.550716in}{1.211214in}}%
\pgfpathcurveto{\pgfqpoint{4.546099in}{1.206598in}}{\pgfqpoint{4.543506in}{1.200336in}}{\pgfqpoint{4.543506in}{1.193807in}}%
\pgfpathcurveto{\pgfqpoint{4.543506in}{1.187279in}}{\pgfqpoint{4.546099in}{1.181016in}}{\pgfqpoint{4.550716in}{1.176400in}}%
\pgfpathcurveto{\pgfqpoint{4.555332in}{1.171784in}}{\pgfqpoint{4.561594in}{1.169190in}}{\pgfqpoint{4.568123in}{1.169190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840880in}{1.344590in}}%
\pgfpathcurveto{\pgfqpoint{4.847409in}{1.344590in}}{\pgfqpoint{4.853671in}{1.347183in}}{\pgfqpoint{4.858287in}{1.351800in}}%
\pgfpathcurveto{\pgfqpoint{4.862904in}{1.356416in}}{\pgfqpoint{4.865498in}{1.362678in}}{\pgfqpoint{4.865498in}{1.369207in}}%
\pgfpathcurveto{\pgfqpoint{4.865498in}{1.375736in}}{\pgfqpoint{4.862904in}{1.381998in}}{\pgfqpoint{4.858287in}{1.386614in}}%
\pgfpathcurveto{\pgfqpoint{4.853671in}{1.391231in}}{\pgfqpoint{4.847409in}{1.393824in}}{\pgfqpoint{4.840880in}{1.393824in}}%
\pgfpathcurveto{\pgfqpoint{4.834352in}{1.393824in}}{\pgfqpoint{4.828090in}{1.391231in}}{\pgfqpoint{4.823473in}{1.386614in}}%
\pgfpathcurveto{\pgfqpoint{4.818857in}{1.381998in}}{\pgfqpoint{4.816263in}{1.375736in}}{\pgfqpoint{4.816263in}{1.369207in}}%
\pgfpathcurveto{\pgfqpoint{4.816263in}{1.362678in}}{\pgfqpoint{4.818857in}{1.356416in}}{\pgfqpoint{4.823473in}{1.351800in}}%
\pgfpathcurveto{\pgfqpoint{4.828090in}{1.347183in}}{\pgfqpoint{4.834352in}{1.344590in}}{\pgfqpoint{4.840880in}{1.344590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113638in}{1.590735in}}%
\pgfpathcurveto{\pgfqpoint{5.120166in}{1.590735in}}{\pgfqpoint{5.126428in}{1.593328in}}{\pgfqpoint{5.131045in}{1.597945in}}%
\pgfpathcurveto{\pgfqpoint{5.135661in}{1.602561in}}{\pgfqpoint{5.138255in}{1.608823in}}{\pgfqpoint{5.138255in}{1.615352in}}%
\pgfpathcurveto{\pgfqpoint{5.138255in}{1.621881in}}{\pgfqpoint{5.135661in}{1.628143in}}{\pgfqpoint{5.131045in}{1.632759in}}%
\pgfpathcurveto{\pgfqpoint{5.126428in}{1.637376in}}{\pgfqpoint{5.120166in}{1.639969in}}{\pgfqpoint{5.113638in}{1.639969in}}%
\pgfpathcurveto{\pgfqpoint{5.107109in}{1.639969in}}{\pgfqpoint{5.100847in}{1.637376in}}{\pgfqpoint{5.096231in}{1.632759in}}%
\pgfpathcurveto{\pgfqpoint{5.091614in}{1.628143in}}{\pgfqpoint{5.089020in}{1.621881in}}{\pgfqpoint{5.089020in}{1.615352in}}%
\pgfpathcurveto{\pgfqpoint{5.089020in}{1.608823in}}{\pgfqpoint{5.091614in}{1.602561in}}{\pgfqpoint{5.096231in}{1.597945in}}%
\pgfpathcurveto{\pgfqpoint{5.100847in}{1.593328in}}{\pgfqpoint{5.107109in}{1.590735in}}{\pgfqpoint{5.113638in}{1.590735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386395in}{1.776836in}}%
\pgfpathcurveto{\pgfqpoint{5.392924in}{1.776836in}}{\pgfqpoint{5.399186in}{1.779430in}}{\pgfqpoint{5.403802in}{1.784047in}}%
\pgfpathcurveto{\pgfqpoint{5.408419in}{1.788663in}}{\pgfqpoint{5.411013in}{1.794925in}}{\pgfqpoint{5.411013in}{1.801454in}}%
\pgfpathcurveto{\pgfqpoint{5.411013in}{1.807983in}}{\pgfqpoint{5.408419in}{1.814245in}}{\pgfqpoint{5.403802in}{1.818861in}}%
\pgfpathcurveto{\pgfqpoint{5.399186in}{1.823477in}}{\pgfqpoint{5.392924in}{1.826071in}}{\pgfqpoint{5.386395in}{1.826071in}}%
\pgfpathcurveto{\pgfqpoint{5.379866in}{1.826071in}}{\pgfqpoint{5.373604in}{1.823477in}}{\pgfqpoint{5.368988in}{1.818861in}}%
\pgfpathcurveto{\pgfqpoint{5.364372in}{1.814245in}}{\pgfqpoint{5.361778in}{1.807983in}}{\pgfqpoint{5.361778in}{1.801454in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{1.794925in}}{\pgfqpoint{5.364372in}{1.788663in}}{\pgfqpoint{5.368988in}{1.784047in}}%
\pgfpathcurveto{\pgfqpoint{5.373604in}{1.779430in}}{\pgfqpoint{5.379866in}{1.776836in}}{\pgfqpoint{5.386395in}{1.776836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659152in}{1.995592in}}%
\pgfpathcurveto{\pgfqpoint{5.665681in}{1.995592in}}{\pgfqpoint{5.671943in}{1.998186in}}{\pgfqpoint{5.676560in}{2.002802in}}%
\pgfpathcurveto{\pgfqpoint{5.681176in}{2.007419in}}{\pgfqpoint{5.683770in}{2.013681in}}{\pgfqpoint{5.683770in}{2.020209in}}%
\pgfpathcurveto{\pgfqpoint{5.683770in}{2.026738in}}{\pgfqpoint{5.681176in}{2.033000in}}{\pgfqpoint{5.676560in}{2.037616in}}%
\pgfpathcurveto{\pgfqpoint{5.671943in}{2.042233in}}{\pgfqpoint{5.665681in}{2.044827in}}{\pgfqpoint{5.659152in}{2.044827in}}%
\pgfpathcurveto{\pgfqpoint{5.652624in}{2.044827in}}{\pgfqpoint{5.646362in}{2.042233in}}{\pgfqpoint{5.641745in}{2.037616in}}%
\pgfpathcurveto{\pgfqpoint{5.637129in}{2.033000in}}{\pgfqpoint{5.634535in}{2.026738in}}{\pgfqpoint{5.634535in}{2.020209in}}%
\pgfpathcurveto{\pgfqpoint{5.634535in}{2.013681in}}{\pgfqpoint{5.637129in}{2.007419in}}{\pgfqpoint{5.641745in}{2.002802in}}%
\pgfpathcurveto{\pgfqpoint{5.646362in}{1.998186in}}{\pgfqpoint{5.652624in}{1.995592in}}{\pgfqpoint{5.659152in}{1.995592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931910in}{2.208347in}}%
\pgfpathcurveto{\pgfqpoint{5.938438in}{2.208347in}}{\pgfqpoint{5.944701in}{2.210941in}}{\pgfqpoint{5.949317in}{2.215557in}}%
\pgfpathcurveto{\pgfqpoint{5.953933in}{2.220173in}}{\pgfqpoint{5.956527in}{2.226435in}}{\pgfqpoint{5.956527in}{2.232964in}}%
\pgfpathcurveto{\pgfqpoint{5.956527in}{2.239493in}}{\pgfqpoint{5.953933in}{2.245755in}}{\pgfqpoint{5.949317in}{2.250371in}}%
\pgfpathcurveto{\pgfqpoint{5.944701in}{2.254988in}}{\pgfqpoint{5.938438in}{2.257582in}}{\pgfqpoint{5.931910in}{2.257582in}}%
\pgfpathcurveto{\pgfqpoint{5.925381in}{2.257582in}}{\pgfqpoint{5.919119in}{2.254988in}}{\pgfqpoint{5.914503in}{2.250371in}}%
\pgfpathcurveto{\pgfqpoint{5.909886in}{2.245755in}}{\pgfqpoint{5.907292in}{2.239493in}}{\pgfqpoint{5.907292in}{2.232964in}}%
\pgfpathcurveto{\pgfqpoint{5.907292in}{2.226435in}}{\pgfqpoint{5.909886in}{2.220173in}}{\pgfqpoint{5.914503in}{2.215557in}}%
\pgfpathcurveto{\pgfqpoint{5.919119in}{2.210941in}}{\pgfqpoint{5.925381in}{2.208347in}}{\pgfqpoint{5.931910in}{2.208347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204667in}{2.441732in}}%
\pgfpathcurveto{\pgfqpoint{6.211196in}{2.441732in}}{\pgfqpoint{6.217458in}{2.444326in}}{\pgfqpoint{6.222074in}{2.448942in}}%
\pgfpathcurveto{\pgfqpoint{6.226691in}{2.453559in}}{\pgfqpoint{6.229285in}{2.459821in}}{\pgfqpoint{6.229285in}{2.466349in}}%
\pgfpathcurveto{\pgfqpoint{6.229285in}{2.472878in}}{\pgfqpoint{6.226691in}{2.479140in}}{\pgfqpoint{6.222074in}{2.483757in}}%
\pgfpathcurveto{\pgfqpoint{6.217458in}{2.488373in}}{\pgfqpoint{6.211196in}{2.490967in}}{\pgfqpoint{6.204667in}{2.490967in}}%
\pgfpathcurveto{\pgfqpoint{6.198139in}{2.490967in}}{\pgfqpoint{6.191877in}{2.488373in}}{\pgfqpoint{6.187260in}{2.483757in}}%
\pgfpathcurveto{\pgfqpoint{6.182644in}{2.479140in}}{\pgfqpoint{6.180050in}{2.472878in}}{\pgfqpoint{6.180050in}{2.466349in}}%
\pgfpathcurveto{\pgfqpoint{6.180050in}{2.459821in}}{\pgfqpoint{6.182644in}{2.453559in}}{\pgfqpoint{6.187260in}{2.448942in}}%
\pgfpathcurveto{\pgfqpoint{6.191877in}{2.444326in}}{\pgfqpoint{6.198139in}{2.441732in}}{\pgfqpoint{6.204667in}{2.441732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649851in}{0.495998in}}{\pgfqpoint{6.200000in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477425in}{2.652266in}}%
\pgfpathcurveto{\pgfqpoint{6.483953in}{2.652266in}}{\pgfqpoint{6.490215in}{2.654860in}}{\pgfqpoint{6.494832in}{2.659476in}}%
\pgfpathcurveto{\pgfqpoint{6.499448in}{2.664092in}}{\pgfqpoint{6.502042in}{2.670355in}}{\pgfqpoint{6.502042in}{2.676883in}}%
\pgfpathcurveto{\pgfqpoint{6.502042in}{2.683412in}}{\pgfqpoint{6.499448in}{2.689674in}}{\pgfqpoint{6.494832in}{2.694290in}}%
\pgfpathcurveto{\pgfqpoint{6.490215in}{2.698907in}}{\pgfqpoint{6.483953in}{2.701501in}}{\pgfqpoint{6.477425in}{2.701501in}}%
\pgfpathcurveto{\pgfqpoint{6.470896in}{2.701501in}}{\pgfqpoint{6.464634in}{2.698907in}}{\pgfqpoint{6.460017in}{2.694290in}}%
\pgfpathcurveto{\pgfqpoint{6.455401in}{2.689674in}}{\pgfqpoint{6.452807in}{2.683412in}}{\pgfqpoint{6.452807in}{2.676883in}}%
\pgfpathcurveto{\pgfqpoint{6.452807in}{2.670355in}}{\pgfqpoint{6.455401in}{2.664092in}}{\pgfqpoint{6.460017in}{2.659476in}}%
\pgfpathcurveto{\pgfqpoint{6.464634in}{2.654860in}}{\pgfqpoint{6.470896in}{2.652266in}}{\pgfqpoint{6.477425in}{2.652266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949851in}{1.743183in}}%
\pgfpathlineto{\pgfqpoint{8.499250in}{1.743183in}}%
\pgfpathlineto{\pgfqpoint{8.499250in}{2.758814in}}%
\pgfpathlineto{\pgfqpoint{6.949851in}{2.758814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.119295in,y=2.473295in,left,]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont implementation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.160405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.380405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.160405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.270405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.270405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.160405in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229295in}{2.270405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.160405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229295in}{2.270405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.380962in,y=2.236686in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Catlab}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{1.912627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.132627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{1.912627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{2.022627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.022627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{1.912627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229295in}{2.022627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.119295in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{7.119295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{7.339295in}{1.912627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.827451,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229295in}{2.022627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.380962in,y=1.988908in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Sparse HAR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649851in,y=4.134857in,,]{\color{textcolor}\fontsize{13.200000}{15.840000}\selectfont Tensor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

